Adaptive shape optimization with NURBS designs and PHT-splines for solution approximation in time-harmonic acoustics

Geometry Independent Field approximaTion (GIFT) was proposed as a generalization of Isogeometric analysis (IGA), where different types of splines are used for the parameterization of the computational domain and approximation of the unknown solution. GIFT with Non-Uniform Rational B-Splines (NUBRS) for the geometry and PHT-splines for the solution approximation were successfully applied to problems of time-harmonic acoustics, where it was shown that in some cases, adaptive PHT-spline mesh yields highly accurate solutions at lower computational cost than methods with uniform refinement. Therefore, it is of interest to investigate performance of GIFT for shape optimization problems, where NURBS are used to model the boundary with their control points being the design variables and PHT-splines are used to approximate the solution adaptively to the boundary changes during the optimization process. In this work we demonstrate the application of GIFT for 2D acoustic shape optimization problems and, using three benchmark examples, we show that the method yields accurate solutions with significant computational savings in terms of the number of degrees of freedom and computational time.

==> Sections/Methods/images/BVP-fig.tex <==
\begin{tikzpicture}[scale = 1, classical/.style={thick, ->,>=stealth}]

 
\draw [black, thick, line width=1.5pt] plot [smooth cycle] coordinates {(1,0) (1.125, 0.5) (1.125, 1) (0.75,1) (0,1.15) (-0.5,0.75) (-1,0.75) (-1.125,0.375) (-0.9,0) (-0.75, -0.375) (-0.8, -0.625) (-0.375, -0.8) (0,-0.75) (0.5, -0.5) (1,-0.6)};

 \draw [dashed,line width=1.5pt ] (0,0) circle(4.4);;
 
\node[] at (-2.5, -2.9) {$\Omega$};

\node[] at (-1.125, 1.05) {$\Gamma_D$};

\node[] at (1.0, 1.4) {$\Gamma_N$};

\node[] at (0.75, -0.85) {$\Gamma_R$};

\node[] at (0.1, 0.18) {scatterer};

 \node[]   at (0.25,0.5) { $\mathbf{n}$};

 \draw [black] [->] [thick,line width=0.75pt ] plot coordinates {  (0,1.15) (0.2,0.65) };

\node[] at (-3.3,3.5) {$\Sigma$};




\draw [thick,->](0,0) -- (-4.35, -0.7);


\node[] at (-2.5,-0.11) {$R$};
 
\end{tikzpicture}

==> Sections/Methods/images/flowchart_1.tex <==
\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    %%\node [block]  at (-7.5, 0) (block1) {\textbf{Solve} \\ BVP is solved by GIFT};
    %\node [block]  at (-3.5, 0) (block2) {\textbf{Estimate} \\ recovery-based error estimator is computed};  
    %\node [block]  at (0, 0) (block3) {\textbf{Mark} \\ elements are marked for refinement}; 
    %\node [block]  at (3.5, 0) (block4) {\textbf{Refine} \\ selected elements are refined}; 
    %\node [block]  at (7.5, 0) (block5) {\textbf{Check} \\ check the convergence for the adaptive loop};

    \node [block1]  at (0, 0) (block1) {\textbf{Solve} \\ BVP is solved by GIFT};
    \node [block2]  at (0, -1.75) (block2) {\textbf{Estimate} \\ recovery-based error estimator is computed};  
    \node [block3]  at (0, -3.5) (block3) {\textbf{Mark} \\ elements are marked for refinement}; 
    \node [block4]  at (0, -5.25) (block4) {\textbf{Refine} \\ selected elements are refined}; 
    \node [block5]  at (0, -7) (block5) {\textbf{Check} \\ is the convergence criteria met?};
    \node [block6]  at (0, -8.75) (block6) {\textbf{Stop}};
    
    \node []  at (0.4, -7.85) {Yes};
    \node []  at (5, -6.75) {No};
    
    % Draw edges
    \path [line] (block1) -- (block2);
    \path [line] (block2) -- (block3);
    \path [line] (block3) -- (block4);
    \path [line] (block4) -- (block5);
    \path [line] (block5) -- (block6);
    
    \path [line2] (block5) -- (6, -7);
    \path [line2] (6, -7) -- (6, 0);
    \path [line] (6, 0) -- (block1);
    
    %\path [line] (t21) -- (t22);
     %\path [line] (t22) -- ($(t33.west)$);
    
    %\path [line] (stage2a) -- ($(t25.west)$);
    %\path [line] (stage2a) -- (t23);
    %\path [line] (stage2a) -- ($(t24.west)$);
     %\path [line] (stage2a) -- (t31);
     
     %\path [line] (stage3a) -- (t33);
     %\path [line] (stage3a) -- (t34);
     %\path [line] (stage3a) --  ($(t35.west)$);
     %\path [line] (stage3a) -- (t36);
     
     %\path [line] (t35) -- (t36);
\end{tikzpicture}

==> Sections/Methods/images/flowchart_2.tex <==
\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    %%\node [block]  at (-7.5, 0) (block1) {\textbf{Solve} \\ BVP is solved by GIFT};
    %\node [block]  at (-3.5, 0) (block2) {\textbf{Estimate} \\ recovery-based error estimator is computed};  
    %\node [block]  at (0, 0) (block3) {\textbf{Mark} \\ elements are marked for refinement}; 
    %\node [block]  at (3.5, 0) (block4) {\textbf{Refine} \\ selected elements are refined}; 
    %\node [block]  at (7.5, 0) (block5) {\textbf{Check} \\ check the convergence for the adaptive loop};

    \node [redblock1]  at (0, 0) (block1) {\textbf{Generation of initial PHT-Splines mesh} \\ based on the initial guess $\boldsymbol{x}_0$, BVP is solved up to tolerance $\varepsilon_0$};
    \node [redblock2]  at (0, -1.75) (block2) {\textbf{Optimization} \\ shape optimization problem is solved};  
    \node [redblock3]  at (0, -3.5) (block3) {\textbf{Adaptive refinement} \\ using the best shape from the optimization problem, refinement scheme from Figure \ref{fig:scheme_refinement} is repeated until tolerance $\varepsilon_{\text{loop}}$ is met}; 
    \node [redblock4]  at (0, -5.25) (block4) {\textbf{Check} \\ is the convergence criteria $\|\boldsymbol{x}_i - \boldsymbol{x}_{i - 1}\| < \varepsilon_{\text{sol}}$ met?}; 
    \node [redblock6]  at (0, -7.0) (block5) {\textbf{Stop}};
    
    \node []  at (0.4, -6.15) {Yes};
    \node []  at (5.6, -5) {No};
    
    % Draw edges
    \path [line] (block1) -- (block2);
    \path [line] (block2) -- (block3);
    \path [line] (block3) -- (block4);
    \path [line] (block4) -- (block5);
    
    \path [line2] (block4) -- (8, -5.25);
    \path [line2] (8, -5.25) -- (8, -1.75);
    \path [line] (8, -1.75) -- (block2);
    
    %\path [line] (t21) -- (t22);
     %\path [line] (t22) -- ($(t33.west)$);
    
    %\path [line] (stage2a) -- ($(t25.west)$);
    %\path [line] (stage2a) -- (t23);
    %\path [line] (stage2a) -- ($(t24.west)$);
     %\path [line] (stage2a) -- (t31);
     
     %\path [line] (stage3a) -- (t33);
     %\path [line] (stage3a) -- (t34);
     %\path [line] (stage3a) --  ($(t35.west)$);
     %\path [line] (stage3a) -- (t36);
     
     %\path [line] (t35) -- (t36);
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-cost_fx-convergence-dof-all.tex <==
\begin{tikzpicture}
\begin{axis}[cycle list name=exotic,
        xlabel = DOFs,
        ylabel = $J(u)$,
       	xmin = 100,
	    xmax = 1e5,
     	ymin = -2,
	    ymax = -0.45,
	    xmode = log,
	    legend style={at={(2.0,0.4)},anchor=south east}
    ]
    
         \addplot [color = black,
             solid,
             mark=*,
             smooth,
             line width = 0.5mm]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-estimator-conv-1-var-uniform.txt};
    
   \addlegendentry{[case 1]: uniform refinement};
    
    \addplot [color = black,
              dashed,
              smooth,
              line width = 0.5mm]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-estimator-conv-1-var-adapt.txt};
    
   \addlegendentry{[case 1]: adaptive refinement};
   
   \addplot [color = blue,
             solid,
             mark=*,
             smooth,
             line width = 0.5mm]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-estimator-conv-3-vars-uniform.txt};
    
   \addlegendentry{[case 2, 3]: uniform refinement};
    
   \addplot  [color = blue,
              dashed,
              smooth,
              line width = 0.5mm]
   table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-estimator-conv-3-vars-adapt.txt};
    
   \addlegendentry{[case 2, 3]: adaptive refinement};
   
    %   \addplot [color = red,
    %          solid,
    %          mark=*,
    %          smooth,
    %          line width = 0.5mm]
    % table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-estimator-conv-6-vars-uniform.txt};
    
%   \addlegendentry{[case 3]: uniform refinement};
    
%   \addplot  [color = red,
%               dashed,
%               smooth,
%               line width = 0.5mm]
%   table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-estimator-conv-6-vars-adapt.txt};
    
%   \addlegendentry{[case 3]: adaptive refinement};   
 
  
   
\end{axis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-estimator-convergence-all.tex <==
\begin{tikzpicture}
\begin{axis}[cycle list name=exotic,
        xlabel = DOFs,
        ylabel = $H_{1}-$error estimator,
        ymode=log,
       	xmin = 100,
	    xmax = 1e5,
     	ymin = 1e-5,
	    ymax = 1.0,
	    xmode=log,
	    legend style={at={(2.0,0.4)},anchor=south east}
    ]
    
         \addplot [color = black,
             mark = *,
             solid,
             line width=1.0pt,
             mark size=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-estimator-conv-1-var-uniform.txt};
    
   \addlegendentry{[case 1]: uniform refinement};
    
    \addplot [color = black,
             dashed,
             line width=1.0pt,
             mark size=1.5pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-estimator-conv-1-var-adapt.txt};
    
   \addlegendentry{[case 1]: adaptive refinement};
   
   \addplot [color = blue,
             mark = *,
             solid,
             line width=1.0pt,
             mark size=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-estimator-conv-3-vars-uniform.txt};
    
   \addlegendentry{[case 2, 3]: uniform refinement};
    
   \addplot  [color = blue,
             dashed,
             line width=1.0pt,
             mark size=1.5pt]
   table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-estimator-conv-3-vars-adapt.txt};
    
   \addlegendentry{[case 2, 3]: adaptive refinement};
   
      %\addplot [color = red,
             %mark = *,
             %solid,
             %line width=1.0pt,
             %mark size=2.0pt]
    %table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] %{Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylind%er-Figures/benchmark-estimator-conv-6-vars-uniform.txt};
    
   %\addlegendentry{[case 3]: uniform refinement};
    
   %\addplot  [color = red,
             %dashed,
             %line width=1.0pt,
             %mark size=1.5pt]
   %table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] %{Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinde%r-Figures/benchmark-estimator-conv-6-vars-adapt.txt};
    
   %\addlegendentry{[case 3]: adaptive refinement};   
 \addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
700	0.000564049\\
4000	2.88893E-05\\
};
  \addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
900	0.000137804 \\
2000	3.5319E-05 \\
900  3.5319E-05 \\
900	0.000137804 \\
};
\node[below, align=center, inner sep=0mm, text=black]
at (axis cs:1200,3e-05,0) {$1$};
\node[left, align=right, inner sep=0mm, text=black]
at (axis cs:800,7e-05,0) {$1.7$};
   
    \addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5000	3.22E-03 \\
35000	1.63E-04 \\
};

    \addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
7500	3.46E-03\\
25000	5.46E-04\\
25000 3.46E-03\\
7500	3.46E-03\\
};

\node[below, align=center, inner sep=0mm, text=black]
at (axis cs:15000,7e-03,0) {$1$};
\node[left, align=right, inner sep=0mm, text=black]
at (axis cs:50000,1e-03,0) {$1.5$};
\end{axis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-analytical-all.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[cycle list name=exotic,
        xlabel = $a$,
        ylabel = $J(u)$,
	xmin = 0.5,
	xmax = 2,
	ymin = -2.1,
	ymax = 0.0,
	legend style={at={(1.75,0.75)},anchor=south east}
    ]
   \addplot [color = red,
             solid,
             smooth,
             line width = 0.5mm]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-analytical-data-BGT1.txt};
   
   \addlegendentry{analytical solution}
   
   \addplot [color = blue,
             mark=*,
             only marks,
             line width = 0.5mm]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-numerical-data-BGT1.txt};
    
    \addlegendentry{numerical solution}
    
\end{axis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-analytical.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[cycle list name=exotic,
        xlabel = $a$,
        ylabel = $J(u)$,
	xmin = 0.5,
	xmax = 2,
	ymin = -2.1,
	ymax = 0.0,
	legend style={at={(1.75,0.125)},anchor=south east}
    ]
    
    \addplot table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-analytical-data.txt};
    
   %\addlegendentry{Analytical objective function};
    
 
\end{axis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-convergence-all.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[cycle list name=exotic,
        xlabel = iterations,
        ylabel = $J(u)$,
       	xmin = 0,
	    xmax = 24,
     	ymin = -2.4,
	    ymax = -0.4,
	    legend style={at={(2.0,0.4)},anchor=south east}
    ]
    
%     \addplot [color = black,
%               solid,
%               smooth,
%               line width = 0.5mm]
%     table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-convergence-1-var.txt};
    
%   \addlegendentry{[case 1]: 1 design variable};
   
%   \addplot [color = blue,
%              solid,
%              smooth,
%              line width = 0.5mm]
%     table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-convergence-4-var.txt};
    
%   \addlegendentry{[case 2]: 3 design variables};
    
%   \addplot  [color = red,
%               solid,
%               smooth,
%               line width = 0.5mm]
%   table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-convergence-8-var.txt};
    
%   \addlegendentry{[case 3]: 7 design variables};
   
     \addplot [color = black,
             solid,
             mark=*,
             smooth,
             line width = 0.5mm]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-convergence-1-var-uniform.txt};
    
   \addlegendentry{[case 1]: uniform refinement};
    
   \addplot  [color = black,
              dashed,
              smooth,
              line width = 0.5mm]
   table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-convergence-1-var-adaptive.txt};
    
   \addlegendentry{[case 1]: adaptive refinement};   
   
      \addplot [color = blue,
             solid,
             mark=*,
             smooth,
             line width = 0.5mm]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-convergence-3-var-uniform.txt};
    
   \addlegendentry{[case 2]: uniform refinement};
    
   \addplot  [color = blue,
              dashed,
              smooth,
              line width = 0.5mm]
   table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-convergence-3-var-adaptive.txt};
    
   \addlegendentry{[case 2]: adaptive refinement};   
      \addplot [color = red,
             solid,
             mark=*,
             smooth,
             line width = 0.5mm]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-convergence-6-var-uniform.txt};
    
   \addlegendentry{[case 3]: uniform refinement};
    
   \addplot  [color = red,
              dashed,
              smooth,
              line width = 0.5mm]
   table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/benchmark-obj-convergence-6-var-adaptive.txt};
    
   \addlegendentry{[case 3]: adaptive refinement};
   
   
\end{axis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/cylinder-inf-BVP.tex <==
\begin{tikzpicture}[scale = 1, classical/.style={thick, ->,>=stealth}]
\draw[classical] (-3,0) -- (-2,0)  node[midway,above] {$u^{\text{inc}}$};
\draw[thick] (-2.75,-0.1)--(-2.75,0.1) ;
\draw[thick] (-2.7,-0.1)--(-2.7,0.1) ;
\node[] at (0.5,-0.75) {$\Gamma$};
\draw[classical] (-3,0) -- (-2,0)  node[midway,above] {$u^{\text{inc}}$};
\draw[thick] (-2.75,-0.1)--(-2.75,0.1) ;
\draw[thick] (-2.7,-0.1)--(-2.7,0.1) ;
\draw[black, thick] (1.5,0) circle [radius=1.0];
\node[] at (1.5+1.5,0.25) {$\Omega^{\infty}$};
\node[] at (0.5,-0.75) {$\Gamma$};
%\draw[classical] (1.5,0)--(1.5+1.4,-1.4); 
\draw[classical] (1.5,0)--(1.5 + 0.95,-0.3); 
\node[] at (2.05, 0.0) {$a$};
    
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/cylinder-truncated-BVP.tex <==
\begin{tikzpicture}[scale = 1, classical/.style={thick, ->,>=stealth}]
\draw[classical] (-3,0) -- (-2,0)  node[midway,above] {$u^{\text{inc}}$};
\draw[thick] (-2.75,-0.1)--(-2.75,0.1) ;
\draw[thick] (-2.7,-0.1)--(-2.7,0.1) ;
\draw (1.5,0) circle [radius=2.];
\node[] at (0.5,-0.75) {$\Gamma$};
\node[] at (-0.5,-2) {$\Sigma$};
\draw[classical] (-3,0) -- (-2,0)  node[midway,above] {$u^{\text{inc}}$};
\draw[thick] (-2.75,-0.1)--(-2.75,0.1) ;
\draw[thick] (-2.7,-0.1)--(-2.7,0.1) ;
\draw[black, thick] (1.5,0) circle [radius=1.0];
\node[] at (1.5 + 1.5,0.25) {$\Omega$};
\node[] at (0.5,-0.75) {$\Gamma$};
\draw[classical] (1.5,0)--(1.5+1.4,-1.4); 
\node[] at (1.5 + 1.2, -0.8) {$R$};
\draw[classical] (1.5,0)--(1.5 + 0.95,-0.3); 
\node[] at (2.05, 0.0) {$a$};
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/cylinder_shapes_case_2_3.tex <==
\begin{tikzpicture}[scale = 1, classical/.style={thick, ->,>=stealth}]
\begin{axis}[cycle list name=exotic,
	xmin = 0,
	xmax = 1.5,
	ymin = 0,
	ymax = 1.5,
    axis lines = left, xtick=\empty, ytick=\empty,
    clip = false,
    %scale only axis = true,
    ]
%\draw[classical] (-3,0) -- (-2,0)  node[midway,above] {$u^{\text{inc}}$};
%\draw[thick] (-2.75,-0.1)--(-2.75,0.1) ;
%\draw[thick] (-2.7,-0.1)--(-2.7,0.1) ;
%\draw (1.5,0) circle [radius=2.];
%\node[] at (0.5,-0.75) {$\Gamma$};
%\node[] at (-0.5,-2) {$\Sigma$};
%\draw[classical] (-3,0) -- (-2,0)  node[midway,above] {$u^{\text{inc}}$};
%\draw[thick] (-2.75,-0.1)--(-2.75,0.1) ;
%\draw[thick] (-2.7,-0.1)--(-2.7,0.1) ;
%\draw[black, thick] (1.5,0) circle [radius=1.0];
%\node[] at (1.5 + 1.5,0.25) {$\Omega$};
%\node[] at (0.5,-0.75) {$\Gamma$};
%\draw[classical] (1.5,0)--(1.5+1.4,-1.4); 
%\node[] at (1.5 + 1.2, -0.8) {$R$};
%\draw[classical] (1.5,0)--(1.5 + 0.95,-0.3); 
\node[] at (1.2, 0.1) {$P_1(x_1, 0)$};
\node[] at (1.5, 0.1) {$x$};
\node[] at (-0.1, 1.5) {$y$};
\draw[thick, dashed] (0, 0) -- (0.2*4.75528, 0.2*1.54508);
\node[] at (1.45, 0.4) {$P_2(x_1, x_1\tan(\pi/10))$};
\draw[thick, dashed] (0, 0) -- (0.24*4.04508, 0.24*2.93893);
\node[] at (1.55, 0.8) {$P_3(x_2 \cos(\pi/5), x_2\sin(\pi/5))$};
\draw[thick, dashed] (0, 0) -- (0.3*2.93893, 0.3*4.04508);
\node[] at (1.55, 1.2) {$P_4(x_3 \cos(3\pi/10), x_3\sin(3\pi/10))$};
\draw[thick, dashed] (0, 0) -- (0.2*1.54508, 0.2*4.75528);
\node[fill=white] at (0.25, 1.2) {$P_5(x_1\tan(\pi/10), x_1)$};
%\draw[thick, dashed] (4.5, 0) -- (4.5, 1.55);
\node[] at (-0.2, 1) {$P_6(0, x_1)$};
%\draw[thick, dashed] (0, 4.5) -- (1.55, 4.5);

\addplot [color = blue,
             smooth,
             solid,
             line width = 0.25mm]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/cylinder_optim_inner_boundary.txt};

\addplot [color = red,
             solid,
             mark = *,
             line width = 0.25mm]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Benchmark-cylinder/Benchmark-cylinder-Figures/cylinder_cpts_test.txt};
    
\end{axis}   
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Horn/Figures/2DV-plot-all-SHAPE.tex <==
\begin{tikzpicture}[scale=1]
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 2 by 2, horizontal sep = 40pt, vertical sep = 45pt},
    width = 6.0cm, height = 5.0cm]
    
    \nextgroupplot[ title = {a) $f$=280 Hz},
                     legend style = {
            column sep = 10pt, legend columns = 2},
            legend to name = grouplegendshape2,
             width=0.5 \textwidth,
             height=0.3\textwidth,
	         xmin = 0.49 - 1,
	         xmax = 1.01 - 1,
        	ymin = 0.0,
	        ymax = 0.31,
	        xtick = {-0.5, -0.25, 0},
        	ytick  = {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
	]
	
	
        \addplot [color=brown,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/280-2DV/shape_280_GIFT.txt};
  \addlegendentry{\textcolor{black}{Shape - present study}};
  
         \addplot [color= brown,
               only marks,
              %line width=0.5 0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0} , y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/280-2DV/280-IGA-cpt.txt};
  \addlegendentry{\textcolor{black}{Design variables - present study}};  
    
    
                \addplot [dashed,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0} - 1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/280-2DV/280-IGABEM-shape.txt};

    \addlegendentry{\textcolor{black}{IGABEM shape \cite{MOSTAFASHAABAN2020156}}};
    
        \addplot [color=black,
               only marks,
              %line width=0.5pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0} - 1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/280-2DV/280-IGABEM-cpt.txt};
    
\addlegendentry{\textcolor{black}{IGABEM design variables \cite{MOSTAFASHAABAN2020156}}};


 \addplot [color=red,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0} - 1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/280-2DV/280-FEM-shape.txt};
    
    \addlegendentry{\textcolor{black}{FEM shape \cite{BARBIERI2013356} }};
    
 
     
\nextgroupplot[ title = {b) $f$=550 Hz}, 
             width=0.5\textwidth,
             height=0.3\textwidth,
	         xmin = 0.49 - 1,
	         xmax = 1.01 - 1,
        	ymin = 0.0,
	        ymax = 0.31,
	        xtick = {-0.5, -0.25, 0.0},
        	ytick  = {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
	]
	
\addplot [color=brown,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/550-2DV/shape_550_GIFT.txt};
 
  
         \addplot [color= brown,
               only marks,
              line width=0.5 0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0} , y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/550-2DV/550-IGA-cpt.txt};
    
    
                \addplot [color=black,
              dashed,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0} - 1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/550-2DV/550-IGABEM-shape.txt};
    
         \addplot [color= black,
               only marks,
              line width=0.5 0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0} - 1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/550-2DV/550-IGABEM-cpt.txt};
    

  
    \addplot [color=red,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0} - 1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/550-2DV/550-FEM-shape.txt};
    
 
    
    \nextgroupplot[ title = {c) $f$=780 Hz}, 
             width=0.5 \textwidth,
             height=0.3\textwidth,
	         xmin = 0.49-1,
	         xmax = 1.01-1,
        	ymin = 0.0,
	        ymax = 0.31,
	        xtick = {-0.5, -0.25, 0},
        	ytick  = {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
	]
	
	        \addplot [color=brown,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/780-2DV/shape_780_GIFT.txt};
    
         \addplot [color= brown,
               only marks,
              line width=0.5 0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/780-2DV/780-IGA-cpt.txt};
    
    
    
                \addplot [color=black,
              dashed,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}-1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/780-2DV/780-IGABEM-shape.txt};
    
         \addplot [color= black,
               only marks,
              line width=0.5 0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}-1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/780-2DV/780-IGABEM-cpt.txt};
    

    
    \addplot [color=red,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}-1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/780-2DV/780-FEM-shape.txt};
 
    
    \nextgroupplot[ title = {d) $f$=1000 Hz}, 
             width=0.5 \textwidth,
             height=0.3\textwidth,
	         xmin = 0.49-1,
	         xmax = 1.01-1,
        	ymin = 0.0,
	        ymax = 0.31,
	        xtick = {-0.5, -0.25, 0},
        	ytick  = {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
	]
	
	       \addplot [color=brown,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/1000-2DV/shape_1000_GIFT_unif.txt}; 

       
         \addplot [color= brown,
               only marks,
              line width=0.5 0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/1000-2DV/1000-IGA-cpt.txt};
    
    
                \addplot [color=black,
              dashed,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}-1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/1000-2DV/1000-IGABEM-shape.txt};
    
         \addplot [color= black,
               only marks,
              line width=0.5 0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}-1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/1000-2DV/1000-IGABEM-cpt.txt};
    

     \addplot [color=red,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}-1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/1000-2DV/1000-FEM-shape.txt}; 
    
 
    \end{groupplot}
    \node at ($(7.5 cm ,-7 cm)$) {\ref{grouplegendshape2}}; 
\end{tikzpicture}


==> Sections/Shape-optimization-examples/Horn/Figures/2DV-plot-all-spectra.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[cycle list name=exotic,
        xlabel= frequency (Hz),
        ylabel= $\mathcal{R}$,
	xmin = 1,
	xmax = 1050,
	ymin = 0.0004,
	ymax = 1.0,
	legend style={at={(2.15,0.15)},anchor=south east}
    ]
    

    
      \addplot [black, solid, line width=1.5pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/initial-shapes-spetrum/IGA.txt};
    
   \addlegendentry{Initial shape - present study};
   
   
    
        \addplot [blue, solid, line width=1.5pt]
        table [x expr = \thisrowno{0}, y expr =  \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/280-2DV/280-spectra-GIFT.txt};
    
   \addlegendentry{$f$=280 Hz - present study};
    
    \addplot [red, solid, line width=1.5pt]
    table [x expr = \thisrowno{0}, y expr =  \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/550-2DV/550-spectra-GIFT.txt};
    
    \addlegendentry{$f$=550 Hz - present study};
    
    \addplot [brown, solid, line width=1.5pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/780-2DV/780-spectra-GIFT.txt};
    
    \addlegendentry{$f$=780 Hz - present study};
    
    \addplot [cyan, solid,line width=1.5pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/1000-2DV/1000-spectra-GIFT.txt};
    
    \addlegendentry{$f$=1000 Hz - present study};
 
              
    \addplot [blue, dashed, line width=1.5pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/280-2DV/280-spectra-IGABEM.txt};
    
   \addlegendentry{$f$=280 Hz - IGABEM \cite{MOSTAFASHAABAN2020156}};
    
    \addplot [red, dashed, line width=1.5pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/550-2DV/550-spectra-IGABEM.txt};
    
    \addlegendentry{$f$=550 Hz - IGABEM \cite{MOSTAFASHAABAN2020156}};
    
    \addplot [brown, dashed, line width=1.5pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/780-2DV/780-spectra-IGABEM.txt};
    
    \addlegendentry{$f$=780 Hz - IGABEM \cite{MOSTAFASHAABAN2020156}};
    
    \addplot [cyan, smooth, dashed, line width=1.5pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/1000-2DV/1000-spectra-IGABEM.txt};
    
    \addlegendentry{$f$=1000 Hz - IGABEM \cite{MOSTAFASHAABAN2020156}}; 
\end{semilogyaxis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Horn/Figures/4DV-plot-all-SHAPE.tex <==
\begin{tikzpicture}[scale=1]
    \pgfplotsset{footnotesize,samples=10}
    \begin{groupplot}[group style = {group size = 2 by 2, horizontal sep = 40pt, vertical sep = 45pt},
    width = 6.0cm, height = 5.0cm]
    
    \nextgroupplot[ title = {a) $f$=280 Hz},
                     legend style = {
            column sep = 10pt, legend columns = 2},
            legend to name = grouplegendshape4,
             width=0.5 \textwidth,
             height=0.3\textwidth,
	         xmin = 0.49 - 1,
	         xmax = 1.01 - 1,
        	ymin = 0.0,
	        ymax = 0.31,
	        xtick = {-0.5, -0.25, 0},
        	ytick  = {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
	]
	
        \addplot [color=brown,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/280-4DV/shape_280_GIFT_4CV.txt};
  \addlegendentry{\textcolor{black}{Shape - present study}};
  
         \addplot [color= brown,
               only marks,
              %line width=0.5 0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0} , y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/280-4DV/280-GIFT-CTP.txt};
  \addlegendentry{\textcolor{black}{Design variables - present study}};  
    
                \addplot [dashed,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0} - 1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/280-4DV/280-IGABEM-shape.txt};

    \addlegendentry{\textcolor{black}{IGABEM shape \cite{MOSTAFASHAABAN2020156}}};
    
        \addplot [color=black,
               only marks,
              %line width=0.5pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0} - 1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/280-4DV/280-IGABEM-cpt.txt};
    
\addlegendentry{\textcolor{black}{IGABEM design variables \cite{MOSTAFASHAABAN2020156}}};


 \addplot [color=red,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0} - 1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/280-4DV/280-FEM-shape.txt};
    
    \addlegendentry{\textcolor{black}{FEM shape \cite{BARBIERI2013356} }};
    
     
\nextgroupplot[ title = {b) $f$=400 Hz}, 
             width=0.5\textwidth,
             height=0.3\textwidth,
	         xmin = 0.49 - 1,
	         xmax = 1.01 - 1,
        	ymin = 0.0,
	        ymax = 0.31,
	        xtick = {-0.5, -0.25, 0.0},
        	ytick  = {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
	]
	
\addplot [color=brown,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/400-4DV/shape_400_GIFT_4CV.txt};
 
  
         \addplot [color= brown,
               only marks,
              line width=0.5 0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/400-4DV/400-GIFT-CTP.txt};
    
    
                \addplot [color=black,
              dashed,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0} - 1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/400-4DV/400-IGABEM-shape.txt};
    
         \addplot [color= black,
               only marks,
              line width=0.5 0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0} - 1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/400-4DV/400-IGABEM-cpt.txt};
    

  
    \addplot [color=red,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0} - 1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/400-4DV/400-FEM-shape.txt};
    
 
    
    \nextgroupplot[ title = {c) $f$=550 Hz}, 
             width=0.5 \textwidth,
             height=0.3\textwidth,
	         xmin = 0.49-1,
	         xmax = 1.01-1,
        	ymin = 0.0,
	        ymax = 0.31,
	        xtick = {-0.5, -0.25, 0},
        	ytick  = {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
	]
	
	        \addplot [color=brown,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/550-4DV/shape_550_GIFT_4CV.txt};
    
         \addplot [color= brown,
               only marks,
              line width=0.5 0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/550-4DV/550-GIFT-CTP.txt};
    
    
    
                \addplot [color=black,
              dashed,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}-1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/550-4DV/550-IGABEM-shape.txt};
    
         \addplot [color= black,
               only marks,
              line width=0.5 0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}-1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/550-4DV/550-IGABEM-cpt.txt};
    

    
    \addplot [color=red,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}-1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/550-4DV/550-FEM-shape.txt};
 
    
    \nextgroupplot[ title = {d) $f$=780 Hz}, 
             width=0.5 \textwidth,
             height=0.3\textwidth,
	         xmin = 0.49-1,
	         xmax = 1.01-1,
        	ymin = 0.0,
	        ymax = 0.31,
	        xtick = {-0.5, -0.25, 0},
        	ytick  = {0, 0.05, 0.1, 0.15, 0.2, 0.25, 0.3},
	]
	
	       \addplot [color=brown,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/780-4DV/shape_780_GIFT_4CV.txt}; 
    
         \addplot [color= brown,
               only marks,
              line width=0.5 0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/780-4DV/780-GIFT-CTP.txt};
    
    
                \addplot [color=black,
              dashed,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}-1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/780-4DV/780-IGABEM-shape.txt};
    
         \addplot [color= black,
               only marks,
              line width=0.5 0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}-1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/780-4DV/780-IGABEM-cpt.txt};
    

     \addplot [color=red,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}-1, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/780-4DV/780-FEM-shape.txt}; 
    
 
    \end{groupplot}
    \node at ($(7.5 cm ,-7 cm)$)  {\ref{grouplegendshape4}}; 
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Horn/Figures/4DV-plot-all-spectra.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[cycle list name=exotic,
        xlabel= frequency (Hz),
        ylabel= $\mathcal{R}$,
	xmin = 1,
	xmax = 1050,
	ymin = 0.0001,
	ymax = 1.0,
	legend style={at={(1.6,0.5)},anchor=south east}
    ]
    

    
      \addplot [black, solid, smooth, line width=1.5pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/initial-shapes-spetrum/IGA.txt};
    
   \addlegendentry{Initial shape};
   
   
    
        \addplot [blue, solid, smooth, line width=1.5pt]
        table [x expr = \thisrowno{0}, y expr =  \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/280-4DV/spectra_280_optimized_2CV.txt};
    
   \addlegendentry{$f$=280 Hz};
    
    \addplot [red, solid, smooth, line width=1.5pt]
    table [x expr = \thisrowno{0}, y expr =  \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/400-4DV/spectra_400_optimized_2CV.txt};
    
    \addlegendentry{$f$=400 Hz};
    
    \addplot [brown, solid, smooth, line width=1.5pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/550-4DV/spectra_550_optimized_2CV.txt};
    
    \addlegendentry{$f$=550 Hz};
    
    \addplot [cyan, solid, smooth,line width=1.5pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/780-4DV/spectra_780_optimized_2CV.txt};
    
    \addlegendentry{$f$=780 Hz};
 

\end{semilogyaxis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Horn/Figures/Reflection-Spectra-Initial.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[cycle list name=exotic,
        xlabel= frequency (Hz),
        ylabel= $\mathcal{R}$,
	xmin = 1,
	xmax = 1050,
	ymin = 0.0,
	ymax = 1.0,
	legend style={at={(1.6,0.15)},anchor=south east}
    ]



    \addplot [brown, solid, smooth, line width=2.0pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/initial-shapes-spetrum/IGA.txt};
    
    \addlegendentry{Present study};
    
    
    
    \addplot [black, dashed, smooth,  line width=2.0pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/initial-shapes-spetrum/IGABEM.txt};
    
   \addlegendentry{IGABEM \cite{MOSTAFASHAABAN2020156}};
    

 
     
  \addplot [red, dash dot, smooth, line width=2.0pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/initial-shapes-spetrum/FEM.txt};
    
   \addlegendentry{FEM \cite{doi:10.1002/nme.2132}};
   
   
\end{axis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Horn/Figures/horn_comparison_unif_adaptive_time_dof.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        ybar,
        ymin=1,
        ymode=log,
        width=10cm,
        height=5cm,
        bar width=20pt,
        ylabel={Time (s)},
        %nodes near coords,
 %      nodes near coords align=below, % places labels inside bars
        symbolic x coords={Target error estimator =1e-2, Target error estimator =1e-3},
        xtick = data,
        enlarge y limits={value=0.2,upper},
        legend pos=north west
    ]
    \addplot[fill=blue] coordinates {(Target error estimator =1e-2, 98.801) (Target error estimator =1e-3, 2476.607)};
     \addplot[fill=red] coordinates {(Target error estimator =1e-2, 36.074) (Target error estimator =1e-3, 130.028)};
      \legend{Uniform refinement,Adaptive refinement}
    \end{axis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Horn/Figures/horn_comparison_uniform_adaptive_cost_fx.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogxaxis}[cycle list name=exotic,
        xlabel= DOFs,
        ylabel= $J(u)  $,
	xmin = 10^2,
	xmax = 10^5,
	ymin = 0.07,
	ymax = 0.48,
	legend style={at={(1.95,0.5)},anchor=south east}
    ]
    

    
%       \addplot [black, solid, smooth, line width=1.5pt]
%     table [x expr = \thisrowno{0}, y expr =  \thisrowno{2}] {Sections/Shape-optimization-examples/Horn/Figures/280-2DV/280-GIFT-uniform.txt};
    
%   \addlegendentry{Frequency=280 Hz - GIFT uniform refinement};
   
   
    
%         \addplot [black, dashed, smooth, line width=1.5pt]
%         table [x expr = \thisrowno{0}, y expr =  \thisrowno{2}] {Sections/Shape-optimization-examples/Horn/Figures/280-2DV/280-GIFT-adaptive.txt};
    
%   \addlegendentry{Frequency=280 Hz - GIFT uniform adaptive};
    
%     \addplot [red,dashed, line width = 1.pt]
%     table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/initial_convergence_study/convergence_280_asymp.txt};

       \addplot [blue, solid , mark=*, line width=1.5pt]
    table [x expr = \thisrowno{0}, y expr =  \thisrowno{2}] {Sections/Shape-optimization-examples/Horn/Figures/1000-2DV/1000-GIFT-uniform.txt};
    
   \addlegendentry{uniform refinement};
   
   
    
        \addplot [blue, dashed, line width=1.5pt]
        table [x expr = \thisrowno{0}, y expr =  \thisrowno{2}] {Sections/Shape-optimization-examples/Horn/Figures/1000-2DV/1000-GIFT-adaptive.txt};
    
   \addlegendentry{adaptive refinement};   
   
       \addplot [red,dashed, line width = 1.pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/initial_convergence_study/convergence_1000_asymp.txt};
    
    \addlegendentry{$J(u) = 0.10281316$}
\end{semilogxaxis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Horn/Figures/horn_comparison_uniform_adaptive_error_estimator.tex <==
\begin{tikzpicture}[scale=1]
\begin{loglogaxis}[cycle list name=exotic,
        xlabel = DOFs,
        ylabel = $H_{1}-$error estimator,
	xmin = 10^2,
	xmax = 5*10^6,
	ymin = 5e-5,
	ymax = 1.0,
	legend style={at={(1.75,0.6)},anchor=south east}
    ]
    

    
%       \addplot [black,mark = *, solid, smooth, line width=1.5pt]
%     table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/280-2DV/280-GIFT-uniform.txt};
    
%   \addlegendentry{f=280 Hz - GIFT uniform ref.};
   
   
    
%         \addplot [black, dashed, smooth, line width=1.5pt]
%         table [x expr = \thisrowno{0}, y expr =  \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/280-2DV/280-GIFT-adaptive.txt};
    
%   \addlegendentry{f=280 Hz - GIFT adaptive ref.};
    

      \addplot [blue,mark = *, solid, smooth, line width=1.5pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/1000-2DV/1000-GIFT-uniform.txt};
    
  \addlegendentry{uniform refinement};
   
   
    
        \addplot [blue, dashed, smooth, line width=1.5pt]
        table [x expr = \thisrowno{0}, y expr =  \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/1000-2DV/1000-GIFT-adaptive.txt};
    
   \addlegendentry{adaptive refinement};
    
  
   
    \addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
8000	0.001835415 \\
45000	0.000147943 \\
};

    \addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
10000	0.000883798\\
30000	0.000178129\\
10000	0.000178129\\
10000	0.000883798\\
};


    \addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
80000	0.003614115 \\
1300000	0.00134137\\
};

    \addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
150000	0.004335532\\
800000	0.002391098\\
800000	0.004335532\\
150000	0.004335532\\
};
\node[below, align=center, inner sep=0mm, text=black]
at (axis cs:1600000,4.5e-03,0) {$0.36$};
\node[left, align=right, inner sep=0mm, text=black]
at (axis cs:540000,7e-03,0) {$1$};   


\node[below, align=center, inner sep=0mm, text=black]
at (axis cs:16000,1.5e-04,0) {$1$};
\node[left, align=right, inner sep=0mm, text=black]
at (axis cs:7200,3.5e-04,0) {$1.46$};    
    
       
\end{loglogaxis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Horn/Figures/horn_error_est_initial_convergence.tex <==
\begin{tikzpicture}[scale=1]
\begin{loglogaxis}[cycle list name=exotic,
        xlabel= Degrees of Freedom,
        ylabel= $H_{1}-$ error estimator,
	xmin = 100,
	xmax = 20000,
	ymin = 1e-4,
	ymax = 1e-0,
	legend style={at={(2.0,0.2)},anchor=south east}
    ]

    \addplot [black, smooth, line width=2.0pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/initial_convergence_study/adapt_conv_280_f.txt};
    
    \addlegendentry{uniform refinement};
    
    \addplot [black, dashed, smooth,  line width=2.0pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/initial_convergence_study/adapt_conv_280_f.txt};
    
    \addlegendentry{adaptive refinement};
    
\end{loglogaxis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Horn/Figures/horn_obj_convergence_vs_DOF_initial_shape.tex <==
\begin{tikzpicture}[scale=1]
\begin{loglogaxis}[cycle list name=exotic,
        xlabel= Degrees of Freedom,
        ylabel=objective function,
	xmin = 400,
	xmax = 4000000,
	ymin = 0.05,
	ymax = 1.0,
	legend style={at={(2.0,0.2)},anchor=south east}
    ]

    \addplot [brown, dashed, smooth, line width=2.0pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/initial_convergence_study/convergence_280.txt};
    
    \addlegendentry{Frequency = 280 Hz};
    
    \addplot [black, dashed, smooth,  line width=2.0pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/initial_convergence_study/convergence_550.txt};
    
    \addlegendentry{Frequency = 500 Hz};
    
     
  \addplot [red, dashed, smooth, line width=2.0pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/initial_convergence_study/convergence_780.txt};
    
    \addlegendentry{Frequency = 780 Hz};
   
     \addplot [blue, dashed, smooth, line width=2.0pt]
    table [x expr = \thisrowno{0}, y=y] {Sections/Shape-optimization-examples/Horn/Figures/initial_convergence_study/convergence_1000.txt};
    
    \addlegendentry{Frequency = 1000 Hz};
\end{loglogaxis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Horn/horn-domain-definition.tex <==
\hspace*{-50pt}
\begin{tikzpicture}[scale = 5, classical/.style={thick}]

\begin{scope}
    \clip  (-1.1,0) rectangle (1.1,1.05);
    %\draw  [thick, line width=1.5pt] (0,0) circle(1.0);
    \centerarc[thick,black](0,0)(0:175.711:1);
    %\centerarc[thick,blue](0,0)(178.57:180:1);
    \draw [thick,red, line width=2.5pt](0.0,0.3) -- (-0.5,0.05);  
    \draw [thick, line width=1.5pt](-0.5,0.05) -- (-1.0,0.05);  
     \draw [thick, line width=1.5pt](-1.0,0.05) -- (-1.0,0.0); 
     \draw [thick,line width=1.5pt](-1.0,0) -- (1.0,0);
    \draw [thick, line width=1.5pt](-1.0,0.075) -- (-0.5,0.075); 
    \draw [thick, line width=1.5pt](-0.5,0.075) -- (0.0,0.325);
    \draw [thick, line width=1.5pt](0.0,0.325) -- (0.0,0.3);
%\draw [thick, white, line width=2.5pt](-1.0,0.05) -- (-1.0,0.075); 
 \draw [->] (0.0,0.0) -- (0.707,0.707);
\end{scope}
     \draw [thick,line width=1.5pt](-1.0,0) -- (1.0,0);
 

\node[] at (-1.025,-0.05) {$\Gamma_{in}$};
\node[] at (-0.8,0.75) {$\Sigma$};
\node[] at (0.65,-0.07) {$\Gamma_0$};
\node[] at (-0.55,0.15) {$\Gamma_{rigid}$};
\node[] at (0,0.7) {$\Omega$};
\node[] at (0.45,0.55) {$R$};

\draw [thick ] [<->] (-1.04,0) -- (-1.04,0.05) ;
 \node[] at (-1.1,0.025) {a};

\draw [thick ] [<->] (0,0) -- (0,0.3) ;
 \node[] at (0.03,0.15) {b};
 
\draw [thick ] [<->] (0.025,0.3) -- (0.025,0.325) ;
 \node[] at (0.065,0.3125) {h};
 
\draw [thick ] [<->] (-1,-0.15) -- (-0.5,-0.15) ;
 \node[] at (-0.75,-0.1) {$L_1$};
 
\draw [thick ] [<->] (-0.5,-0.15) -- (-0,-0.15) ;
 \node[] at (-0.25,-0.1) {$L_2$}; 
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Horn/horn_obj_convergence.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[cycle list name=exotic,
        xlabel = iterations,
        ylabel = $J(u)$,
	xmin = 0,
	xmax = 32,
	ymin = 1e-4,
	ymax = 1.0,
	legend style={at={(1.55,0.6)},anchor=south east}
    ]

 \addplot[blue, solid, smooth, line width=1.5pt, mark=*] table [x expr = \thisrowno{0}, y expr = \thisrowno{1}]{Sections/Shape-optimization-examples/Horn/Figures/280-2DV/280-history.txt};
    
  \addlegendentry{$f$ = 280 Hz};
  
 \addplot[red, solid, smooth, line width=1.5pt, mark=*] table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/550-2DV/550-history.txt};
    
  \addlegendentry{$f$ = 550 Hz};
  
\addplot[brown, solid, smooth, line width=1.5pt, mark=*] table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/780-2DV/780-history.txt};
    
  \addlegendentry{$f$ = 780 Hz};
  
\addplot[cyan, solid, smooth, line width=1.5pt, mark=*] table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/1000-2DV/1000-history.txt};
    
  \addlegendentry{$f$ = 1000 Hz}; 
  
\end{semilogyaxis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Horn/horn_obj_convergence_4DV.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[cycle list name=exotic,
        xlabel = iterations,
        ylabel = $J(u)$,
	xmin = 1,
	xmax = 45,
	ymin = 1e-4,
	ymax = 0.5,
	legend style={at={(1.5,0.6)},anchor=south east}
    ]

     \addplot[blue, solid, line width=1.5pt, mark=*]  table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/280-4DV/280-history.txt};
    
  \addlegendentry{$f$ = 280 Hz};
  
     \addplot[red, solid, line width=1.5pt, mark=*]  table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/400-4DV/400-history.txt};
    
  \addlegendentry{$f$ = 400 Hz};
  
        \addplot[brown, solid, line width=1.5pt, mark=*]  table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/550-4DV/550-history.txt};
    
  \addlegendentry{$f$ = 550 Hz};
  
          \addplot[cyan, solid, line width=1.5pt, mark=*]  table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Horn/Figures/780-4DV/780-history.txt};
    
  \addlegendentry{$f$ = 780 Hz}; 
\end{semilogyaxis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/barrier_BC.tex <==
%\hspace*{-50pt}
\centering
\begin{tikzpicture}[scale = 0.5, classical/.style={thick}]

\begin{scope}
    \clip  (-12.1,0) rectangle (12.1,12.05);
    \draw  [thick, line width=1.5pt] (0,0) circle(12.0);
     \draw [thick, line width=1.5pt](-0.1,0) -- (-0.1,3);  
     \draw [thick, line width=1.5pt](0.1,0) -- (0.1,3);  
     \draw [thick, line width=1.5pt](-0.1,3) -- (0.1,3);  


 \end{scope}
     \draw [thick,line width=1.5pt](-12,0) -- (-0.1,0);
      \draw [thick,line width=1.5pt](12,0) -- (0.1,0);

\draw [thick,->](0,0) -- (8.5, 8.5);

 \node[mark size=2pt,color=black] at (-5.1,1) {\pgfuseplotmark{*}};

\node[] at (-5.1,1.6) {\small  {Sound Source}};

\node[] at (5,6) {$R$};
\node[] at (-9.6,9) {$\Sigma$};
\node[] at (7.8,-0.9) {$\Gamma_0$};
\node[] at (-0.6,2.5) {$\Gamma$};
\node[] at (0,8.4) {$\Omega$};
 
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/comparison_1d_source_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$f(x)$},
axis background/.style={fill=white},
legend style={legend pos=outer north east}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-1	7.69459862670647e-22\\
-0.997997997997998	9.39820210218918e-22\\
-0.995995995995996	1.14743877987918e-21\\
-0.993993993993994	1.40036162642797e-21\\
-0.991991991991992	1.70834984871878e-21\\
-0.98998998998999	2.08324025950645e-21\\
-0.987987987987988	2.53938085193766e-21\\
-0.985985985985986	3.09415635142994e-21\\
-0.983983983983984	3.76862222013972e-21\\
-0.981981981981982	4.58826916995421e-21\\
-0.97997997997998	5.58394465795478e-21\\
-0.977977977977978	6.79296312742751e-21\\
-0.975975975975976	8.26044308669665e-21\\
-0.973973973973974	1.00409166885046e-20\\
-0.971971971971972	1.22002665237567e-20\\
-0.96996996996997	1.48180551599988e-20\\
-0.967967967967968	1.79903258756115e-20\\
-0.965965965965966	2.18329684678277e-20\\
-0.963963963963964	2.64857624243906e-20\\
-0.961961961961962	3.21172317125741e-20\\
-0.95995995995996	3.89304716291237e-20\\
-0.957957957957958	4.71701393695905e-20\\
-0.955955955955956	5.71308371631419e-20\\
-0.953953953953954	6.91671611023783e-20\\
-0.951951951951952	8.3705741507377e-20\\
-0.94994994994995	1.01259663374545e-19\\
-0.947947947947948	1.22445730038447e-19\\
-0.945945945945946	1.48005121824235e-19\\
-0.943943943943944	1.78828106797974e-19\\
-0.941941941941942	2.15983585814368e-19\\
-0.93993993993994	2.60754402558043e-19\\
-0.937937937937938	3.14679525475425e-19\\
-0.935935935935936	3.79604417474463e-19\\
-0.933933933933934	4.57741157016423e-19\\
-0.931931931931932	5.51740167796863e-19\\
-0.92992992992993	6.64775761932839e-19\\
-0.927927927927928	8.00648113242453e-19\\
-0.925925925925926	9.63904764362476e-19\\
-0.923923923923924	1.15998534768582e-18\\
-0.921921921921922	1.3953938813919e-18\\
-0.91991991991992	1.67790380698339e-18\\
-0.917917917917918	2.01680188581449e-18\\
-0.915915915915916	2.4231781950462e-18\\
-0.913913913913914	2.91027078875702e-18\\
-0.911911911911912	3.49387515332422e-18\\
-0.90990990990991	4.19283042962209e-18\\
-0.907907907907908	5.02959654722997e-18\\
-0.905905905905906	6.03093897535389e-18\\
-0.903903903903904	7.22874080905517e-18\\
-0.901901901901902	8.66096545670885e-18\\
-0.8998998998999	1.03727973679139e-17\\
-0.897897897897898	1.24179931485729e-17\\
-0.895895895895896	1.48604811781134e-17\\
-0.893893893893894	1.77762546207241e-17\\
-0.891891891891892	2.12556106807904e-17\\
-0.88988988988989	2.5405798294155e-17\\
-0.887887887887888	3.03541474067768e-17\\
-0.885885885885886	3.62517658454131e-17\\
-0.883883883883884	4.32779048512432e-17\\
-0.881881881881882	5.16451119999026e-17\\
-0.87987987987988	6.1605310904831e-17\\
-0.877877877877878	7.34569713009347e-17\\
-0.875875875875876	8.75535614211531e-17\\
-0.873873873873874	1.04313507694242e-16\\
-0.871871871871872	1.24231925503959e-16\\
-0.86986986986987	1.47894429982974e-16\\
-0.867867867867868	1.75993388643366e-16\\
-0.865865865865866	2.09347039316774e-16\\
-0.863863863863864	2.48921968838278e-16\\
-0.861861861861862	2.95859531836937e-16\\
-0.85985985985986	3.51506886838454e-16\\
-0.857857857857858	4.174534408953e-16\\
-0.855855855855856	4.95573626747694e-16\\
-0.853853853853854	5.88077091106201e-16\\
-0.851851851851852	6.97567552529616e-16\\
-0.84984984984985	8.27111796592685e-16\\
-0.847847847847848	9.80320519269257e-16\\
-0.845845845845846	1.16144301209628e-15\\
-0.843843843843844	1.37547801096495e-15\\
-0.841841841841842	1.62830341150178e-15\\
-0.83983983983984	1.92682799625238e-15\\
-0.837837837837838	2.27916883183255e-15\\
-0.835835835835836	2.6948585888932e-15\\
-0.833833833833834	3.1850877268558e-15\\
-0.831831831831832	3.76298728354143e-15\\
-0.82982982982983	4.44395893386329e-15\\
-0.827827827827828	5.24606005103497e-15\\
-0.825825825825826	6.19045274051732e-15\\
-0.823823823823824	7.30192724674881e-15\\
-0.821821821821822	8.60951178494172e-15\\
-0.81981981981982	1.01471827585833e-14\\
-0.817817817817818	1.19546915264239e-14\\
-0.815815815815816	1.4078526425017e-14\\
-0.813813813813814	1.65730316851107e-14\\
-0.811811811811812	1.9501708260615e-14\\
-0.80980980980981	2.29387254841622e-14\\
-0.807807807807808	2.69706769497138e-14\\
-0.805805805805806	3.16986191875722e-14\\
-0.803803803803804	3.7240437640274e-14\\
-0.801801801801802	4.37335912832386e-14\\
-0.7997997997998	5.13382950919611e-14\\
-0.797797797797798	6.02412085866195e-14\\
-0.795795795795796	7.06597090549313e-14\\
-0.793793793793794	8.28468399583083e-14\\
-0.791791791791792	9.70970386854708e-14\\
-0.78978978978979	1.13752763482778e-13\\
-0.787787787787788	1.33212157347806e-13\\
-0.785785785785786	1.55937907247685e-13\\
-0.783783783783784	1.82467480586656e-13\\
-0.781781781781782	2.13424947819476e-13\\
-0.77977977977978	2.49534630966873e-13\\
-0.777777777777778	2.9163685307991e-13\\
-0.775775775775776	3.4070610403854e-13\\
-0.773773773773774	3.9787198415571e-13\\
-0.771771771771772	4.64443339685918e-13\\
-0.76976976976977	5.41936064405382e-13\\
-0.767767767767768	6.32105109959254e-13\\
-0.765765765765766	7.36981325813125e-13\\
-0.763763763763764	8.58913838706882e-13\\
-0.761761761761762	1.00061878296601e-12\\
-0.75975975975976	1.165235308547e-12\\
-0.757757757757758	1.35638992516664e-12\\
-0.755755755755756	1.57827039041885e-12\\
-0.753753753753754	1.83571051982058e-12\\
-0.751751751751752	2.1342874899635e-12\\
-0.74974974974975	2.48043342543515e-12\\
-0.747747747747748	2.88156330935935e-12\\
-0.745745745745746	3.34622154016969e-12\\
-0.743743743743744	3.88424977793734e-12\\
-0.741741741741742	4.50697908714386e-12\\
-0.73973973973974	5.22744979473715e-12\\
-0.737737737737738	6.06066294885254e-12\\
-0.735735735735736	7.02386779168742e-12\\
-0.733733733733734	8.1368902575184e-12\\
-0.731731731731732	9.42250818252919e-12\\
-0.72972972972973	1.09068796768222e-11\\
-0.727727727727728	1.26200319717601e-11\\
-0.725725725725726	1.45964190299848e-11\\
-0.723723723723724	1.68755573049416e-11\\
-0.721721721721722	1.95027502769794e-11\\
-0.71971971971972	2.2529913791422e-11\\
-0.717717717717718	2.60165157997872e-11\\
-0.715715715715716	3.00306458801655e-11\\
-0.713713713713714	3.46502319108341e-11\\
-0.711711711711712	3.99644235193924e-11\\
-0.70970970970971	4.60751644580956e-11\\
-0.707707707707708	5.30989788981516e-11\\
-0.705705705705706	6.11689998287652e-11\\
-0.703703703703704	7.04372713322423e-11\\
-0.701701701701702	8.10773605306654e-11\\
-0.6996996996997	9.32873195138558e-11\\
-0.697697697697698	1.07293042619726e-10\\
-0.695695695695696	1.23352070109963e-10\\
-0.693693693693694	1.4175789563678e-10\\
-0.691691691691692	1.62844842008238e-10\\
-0.68968968968969	1.86993577716894e-10\\
-0.687687687687688	2.14637355595387e-10\\
-0.685685685685686	2.46269064908969e-10\\
-0.683683683683684	2.82449199306817e-10\\
-0.681681681681682	3.23814855461054e-10\\
-0.67967967967968	3.71089891068562e-10\\
-0.677677677677678	4.25096386334911e-10\\
-0.675675675675676	4.86767570277083e-10\\
-0.673673673673674	5.57162392366003e-10\\
-0.671671671671672	6.37481941394493e-10\\
-0.66966966966967	7.2908793723603e-10\\
-0.667667667667668	8.33523547614408e-10\\
-0.665665665665666	9.5253681141815e-10\\
-0.663663663663664	1.08810698278134e-09\\
-0.661661661661662	1.24247414645768e-09\\
-0.65965965965966	1.41817249531744e-09\\
-0.657657657657658	1.61806770551279e-09\\
-0.655655655655656	1.84539889444165e-09\\
-0.653653653653654	2.10382570159621e-09\\
-0.651651651651652	2.39748109325543e-09\\
-0.64964964964965	2.73103055937438e-09\\
-0.647647647647648	3.10973844559382e-09\\
-0.645645645645646	3.5395422457581e-09\\
-0.643643643643644	4.027135771479e-09\\
-0.641641641641642	4.58006221596996e-09\\
-0.63963963963964	5.20681824054169e-09\\
-0.637637637637638	5.9169703348154e-09\\
-0.635635635635636	6.72128483698846e-09\\
-0.633633633633634	7.63187314959523e-09\\
-0.631631631631632	8.66235385046004e-09\\
-0.62962962962963	9.82803357938126e-09\\
-0.627627627627628	1.11461087800766e-08\\
-0.625625625625626	1.26358905957513e-08\\
-0.623623623623624	1.43190554571787e-08\\
-0.621621621621622	1.62199241663863e-08\\
-0.61961961961962	1.83657725691024e-08\\
-0.617617617617618	2.07871772273781e-08\\
-0.615615615615616	2.35183998527873e-08\\
-0.613613613613614	2.65978146430927e-08\\
-0.611611611611612	3.00683830841829e-08\\
-0.60960960960961	3.39781812376754e-08\\
-0.607607607607608	3.83809850362698e-08\\
-0.605605605605606	4.33369196574699e-08\\
-0.603603603603604	4.89131796456921e-08\\
-0.601601601601602	5.51848271073397e-08\\
-0.5995995995996	6.22356760178439e-08\\
-0.597597597597598	7.01592714588945e-08\\
-0.595595595595596	7.90599734535251e-08\\
-0.593593593593594	8.90541559921142e-08\\
-0.591591591591592	1.00271532849868e-07\\
-0.58958958958959	1.12856622892642e-07\\
-0.587587587587588	1.2697036876002e-07\\
-0.585585585585586	1.42791924110059e-07\\
-0.583583583583584	1.60520626017054e-07\\
-0.581581581581582	1.80378170640688e-07\\
-0.57957957957958	2.02611011941336e-07\\
-0.577577577577578	2.27493005011626e-07\\
-0.575575575575576	2.55328317539416e-07\\
-0.573573573573574	2.86454635022853e-07\\
-0.571571571571572	3.21246687636131e-07\\
-0.56956956956957	3.60120129107462e-07\\
-0.567567567567568	4.03535800631664e-07\\
-0.565565565565566	4.52004415712921e-07\\
-0.563563563563564	5.06091704933415e-07\\
-0.561561561561562	5.66424062986155e-07\\
-0.55955955955956	6.33694743912418e-07\\
-0.557557557557558	7.08670654362615e-07\\
-0.555555555555556	7.92199798873018e-07\\
-0.553553553553554	8.85219435638494e-07\\
-0.551551551551552	9.88765006083642e-07\\
-0.54954954954955	1.10397990671284e-06\\
-0.547547547547548	1.23212617727566e-06\\
-0.545545545545546	1.3745961852414e-06\\
-0.543543543543544	1.5329253929596e-06\\
-0.541541541541542	1.70880630071684e-06\\
-0.539539539539539	1.90410366621163e-06\\
-0.537537537537538	2.1208711087848e-06\\
-0.535535535535536	2.36136921509202e-06\\
-0.533533533533533	2.62808527181657e-06\\
-0.531531531531532	2.92375476052562e-06\\
-0.529529529529529	3.25138475990269e-06\\
-0.527527527527528	3.61427941137512e-06\\
-0.525525525525526	4.01606761563285e-06\\
-0.523523523523523	4.46073313973503e-06\\
-0.521521521521522	4.95264732746229e-06\\
-0.519519519519519	5.49660461932782e-06\\
-0.517517517517518	6.09786110324584e-06\\
-0.515515515515516	6.76217633231267e-06\\
-0.513513513513513	7.49585866251235e-06\\
-0.511511511511512	8.30581438046263e-06\\
-0.509509509509509	9.19960090959842e-06\\
-0.507507507507508	1.01854844024876e-05\\
-0.505505505505506	1.12725020473309e-05\\
-0.503503503503503	1.24705294381396e-05\\
-0.501501501501502	1.37903533806611e-05\\
-0.4994994994995	1.5243750529858e-05\\
-0.497497497497497	1.68435722796806e-05\\
-0.495495495495495	1.86038363520378e-05\\
-0.493493493493493	2.05398255592984e-05\\
-0.491491491491491	2.26681942433716e-05\\
-0.48948948948949	2.50070829244518e-05\\
-0.487487487487487	2.75762417238902e-05\\
-0.485485485485485	3.03971631583941e-05\\
-0.483483483483483	3.34932249368798e-05\\
-0.481481481481481	3.68898434268125e-05\\
-0.479479479479479	4.06146384937933e-05\\
-0.477477477477477	4.46976104564671e-05\\
-0.475475475475475	4.91713299385613e-05\\
-0.473473473473473	5.40711414409911e-05\\
-0.471471471471471	5.94353814994723e-05\\
-0.469469469469469	6.53056123369605e-05\\
-0.467467467467467	7.17268719654364e-05\\
-0.465465465465465	7.8747941738053e-05\\
-0.463463463463463	8.64216324004124e-05\\
-0.461461461461461	9.48050897386718e-05\\
-0.459459459459459	0.000103960120972233\\
-0.457457457457457	0.000113953543089884\\
-0.455455455455455	0.000124857554380298\\
-0.453453453453453	0.00013675013046071\\
-0.451451451451451	0.000149715446161228\\
-0.449449449449449	0.000163844324676437\\
-0.447447447447447	0.000179234715450685\\
-0.445445445445445	0.000195992202318355\\
-0.443443443443443	0.000214230543475549\\
-0.441441441441441	0.000234072244914565\\
-0.439439439439439	0.000255649169007243\\
-0.437437437437437	0.000279103179977394\\
-0.435435435435435	0.000304586828055866\\
-0.433433433433433	0.000332264074164068\\
-0.431431431431431	0.000362311057022692\\
-0.429429429429429	0.000394916904631593\\
-0.427427427427427	0.000430284592113972\\
-0.425425425425425	0.000468631847962825\\
-0.423423423423423	0.000510192110769699\\
-0.421421421421421	0.000555215538554584\\
-0.419419419419419	0.000603970072851109\\
-0.417417417417417	0.000656742559732347\\
-0.415415415415415	0.000713839929989177\\
-0.413413413413413	0.000775590440694797\\
-0.411411411411411	0.00084234498040494\\
-0.409409409409409	0.000914478440253318\\
-0.407407407407407	0.000992391153205023\\
-0.405405405405405	0.00107651040372646\\
-0.403403403403403	0.00116729201011866\\
-0.401401401401401	0.00126522198173996\\
-0.399399399399399	0.00137081825331482\\
-0.397397397397397	0.00148463249848568\\
-0.395395395395395	0.00160725202471485\\
-0.393393393393393	0.00173930175158222\\
-0.391391391391391	0.0018814462744512\\
-0.389389389389389	0.00203439201538966\\
-0.387387387387387	0.00219888946313313\\
-0.385385385385385	0.00237573550376444\\
-0.383383383383383	0.00256577584365552\\
-0.381381381381381	0.00276990752607344\\
-0.379379379379379	0.00298908154269282\\
-0.377377377377377	0.00322430554107926\\
-0.375375375375375	0.00347664662901428\\
-0.373373373373373	0.00374723427631837\\
-0.371371371371371	0.0040372633145972\\
-0.369369369369369	0.00434799703508358\\
-0.367367367367367	0.00468077038447601\\
-0.365365365365365	0.00503699325838122\\
-0.363363363363363	0.00541815389165407\\
-0.361361361361361	0.0058258223445916\\
-0.359359359359359	0.00626165408357981\\
-0.357357357357357	0.00672739365441021\\
-0.355355355355355	0.00722487844607979\\
-0.353353353353353	0.00775604254246011\\
-0.351351351351351	0.00832292065877154\\
-0.349349349349349	0.00892765215932443\\
-0.347347347347347	0.00957248515249216\\
-0.345345345345345	0.010259780658361\\
-0.343343343343343	0.0109920168439588\\
-0.341341341341341	0.0117717933203981\\
-0.339339339339339	0.0126018354956833\\
-0.337337337337337	0.0134849989763212\\
-0.335335335335335	0.0144242740102448\\
-0.333333333333333	0.0154227899629111\\
-0.331331331331331	0.0164838198177652\\
-0.329329329329329	0.0176107846915772\\
-0.327327327327327	0.0188072583544551\\
-0.325325325325325	0.0200769717436226\\
-0.323323323323323	0.0214238174593163\\
-0.321321321321321	0.0228518542304204\\
-0.319319319319319	0.0243653113367011\\
-0.317317317317317	0.0259685929737497\\
-0.315315315315315	0.0276662825459747\\
-0.313313313313313	0.0294631468722261\\
-0.311311311311311	0.0313641402878609\\
-0.309309309309309	0.0333744086263051\\
-0.307307307307307	0.0354992930624086\\
-0.305305305305305	0.0377443337991421\\
-0.303303303303303	0.0401152735784579\\
-0.301301301301301	0.0426180609964129\\
-0.299299299299299	0.0452588536019619\\
-0.297297297297297	0.048044020758154\\
-0.295295295295295	0.0509801462438215\\
-0.293293293293293	0.0540740305732386\\
-0.291291291291291	0.057332693010652\\
-0.289289289289289	0.0607633732560526\\
-0.287287287287287	0.0643735327780636\\
-0.285285285285285	0.0681708557693873\\
-0.283283283283283	0.0721632496998624\\
-0.281281281281281	0.0763588454418632\\
-0.279279279279279	0.0807659969425076\\
-0.277277277277277	0.0853932804169476\\
-0.275275275275275	0.0902494930369033\\
-0.273273273273273	0.095343651088549\\
-0.271271271271271	0.100684987573917\\
-0.269269269269269	0.106282949230102\\
-0.267267267267267	0.112147192940778\\
-0.265265265265265	0.118287581514852\\
-0.263263263263263	0.124714178807513\\
-0.261261261261261	0.131437244159435\\
-0.259259259259259	0.138467226130541\\
-0.257257257257257	0.145814755505492\\
-0.255255255255255	0.153490637548887\\
-0.253253253253253	0.161505843489182\\
-0.251251251251251	0.169871501211409\\
-0.249249249249249	0.178598885140022\\
-0.247247247247247	0.18769940529451\\
-0.245245245245245	0.197184595501959\\
-0.243243243243243	0.207066100752275\\
-0.241241241241241	0.217355663683581\\
-0.239239239239239	0.228065110187136\\
-0.237237237237237	0.239206334123108\\
-0.235235235235235	0.250791281140699\\
-0.233233233233233	0.262831931598317\\
-0.231231231231231	0.275340282581906\\
-0.229229229229229	0.288328329022027\\
-0.227227227227227	0.3018080439129\\
-0.225225225225225	0.315791357639331\\
-0.223223223223223	0.33029013642035\\
-0.221221221221221	0.345316159881232\\
-0.219219219219219	0.360881097768736\\
-0.217217217217217	0.376996485827434\\
-0.215215215215215	0.393673700858293\\
-0.213213213213213	0.41092393498395\\
-0.211211211211211	0.428758169148479\\
-0.209209209209209	0.447187145882916\\
-0.207207207207207	0.466221341371235\\
-0.205205205205205	0.485870936855042\\
-0.203203203203203	0.506145789418748\\
-0.201201201201201	0.527055402200587\\
-0.199199199199199	0.548608894078375\\
-0.197197197197197	0.570814968882479\\
-0.195195195195195	0.59368188419199\\
-0.193193193193193	0.617217419773593\\
-0.191191191191191	0.641428845726061\\
-0.189189189189189	0.666322890396673\\
-0.187187187187187	0.691905708139175\\
-0.185185185185185	0.718182846986055\\
-0.183183183183183	0.745159216311035\\
-0.181181181181181	0.772839054560619\\
-0.179179179179179	0.801225897136325\\
-0.177177177177177	0.830322544511929\\
-0.175175175175175	0.860131030672495\\
-0.173173173173173	0.89065259196425\\
-0.171171171171171	0.921887636446458\\
-0.169169169169169	0.953835713838294\\
-0.167167167167167	0.986495486155337\\
-0.165165165165165	1.01986469913169\\
-0.163163163163163	1.0539401545248\\
-0.161161161161161	1.08871768340092\\
-0.159159159159159	1.12419212049971\\
-0.157157157157157	1.16035727977651\\
-0.155155155155155	1.19720593122119\\
-0.153153153153153	1.23472977905145\\
-0.151151151151151	1.27291944137829\\
-0.149149149149149	1.3117644314399\\
-0.147147147147147	1.35125314049902\\
-0.145145145145145	1.39137282249685\\
-0.143143143143143	1.43210958055468\\
-0.141141141141141	1.47344835541168\\
-0.139139139139139	1.51537291588457\\
-0.137137137137137	1.55786585143159\\
-0.135135135135135	1.60090856689972\\
-0.133133133133133	1.64448127952996\\
-0.131131131131131	1.68856301829129\\
-0.129129129129129	1.73313162560933\\
-0.127127127127127	1.7781637615506\\
-0.125125125125125	1.82363491051798\\
-0.123123123123123	1.86951939050736\\
-0.121121121121121	1.91579036496956\\
-0.119119119119119	1.962419857315\\
-0.117117117117117	2.00937876809264\\
-0.115115115115115	2.05663689486728\\
-0.113113113113113	2.10416295481265\\
-0.111111111111111	2.15192461003031\\
-0.109109109109109	2.19988849559687\\
-0.107107107107107	2.24802025033432\\
-0.105105105105105	2.29628455029051\\
-0.103103103103103	2.34464514490888\\
-0.101101101101101	2.39306489585817\\
-0.0990990990990991	2.4415058184851\\
-0.0970970970970971	2.4899291258444\\
-0.0950950950950951	2.53829527525259\\
-0.0930930930930931	2.58656401730343\\
-0.0910910910910911	2.63469444727499\\
-0.0890890890890891	2.68264505884996\\
-0.0870870870870871	2.73037380006279\\
-0.0850850850850851	2.77783813137949\\
-0.0830830830830831	2.82499508580785\\
-0.0810810810810811	2.87180133092853\\
-0.0790790790790791	2.91821323272996\\
-0.0770770770770771	2.96418692112302\\
-0.0750750750750751	3.00967835700437\\
-0.0730730730730731	3.05464340073112\\
-0.0710710710710711	3.09903788186304\\
-0.0690690690690691	3.14281767002296\\
-0.0670670670670671	3.18593874672039\\
-0.0650650650650651	3.22835727797843\\
-0.0630630630630631	3.27002968759958\\
-0.0610610610610611	3.31091273090187\\
-0.0590590590590591	3.3509635687531\\
-0.0570570570570571	3.39013984172804\\
-0.0550550550550551	3.4283997442106\\
-0.0530530530530531	3.46570209826128\\
-0.0510510510510511	3.50200642706842\\
-0.049049049049049	3.53727302780113\\
-0.047047047047047	3.57146304368113\\
-0.045045045045045	3.60453853509139\\
-0.043043043043043	3.63646254953996\\
-0.041041041041041	3.66719919029892\\
-0.039039039039039	3.69671368354051\\
-0.037037037037037	3.72497244379499\\
-0.035035035035035	3.75194313755802\\
-0.033033033033033	3.77759474487924\\
-0.031031031031031	3.8018976187679\\
-0.029029029029029	3.82482354225654\\
-0.027027027027027	3.84634578296893\\
-0.025025025025025	3.86643914504485\\
-0.023023023023023	3.88508001828027\\
-0.021021021021021	3.90224642434919\\
-0.019019019019019	3.91791805998011\\
-0.017017017017017	3.93207633696876\\
-0.015015015015015	3.94470441891644\\
-0.013013013013013	3.95578725459258\\
-0.011011011011011	3.96531160782876\\
-0.00900900900900901	3.97326608386124\\
-0.00700700700700701	3.97964115204853\\
-0.005005005005005	3.98442916490068\\
-0.003003003003003	3.98762437336696\\
-0.001001001001001	3.98922293833933\\
0.001001001001001	3.98922293833933\\
0.003003003003003	3.98762437336696\\
0.005005005005005	3.98442916490068\\
0.00700700700700701	3.97964115204853\\
0.00900900900900901	3.97326608386124\\
0.011011011011011	3.96531160782876\\
0.013013013013013	3.95578725459258\\
0.015015015015015	3.94470441891644\\
0.017017017017017	3.93207633696876\\
0.019019019019019	3.91791805998011\\
0.021021021021021	3.90224642434919\\
0.023023023023023	3.88508001828027\\
0.025025025025025	3.86643914504485\\
0.027027027027027	3.84634578296893\\
0.029029029029029	3.82482354225654\\
0.031031031031031	3.8018976187679\\
0.033033033033033	3.77759474487924\\
0.035035035035035	3.75194313755802\\
0.037037037037037	3.72497244379499\\
0.039039039039039	3.69671368354051\\
0.041041041041041	3.66719919029892\\
0.043043043043043	3.63646254953996\\
0.045045045045045	3.60453853509139\\
0.047047047047047	3.57146304368113\\
0.049049049049049	3.53727302780113\\
0.0510510510510511	3.50200642706842\\
0.0530530530530531	3.46570209826128\\
0.0550550550550551	3.4283997442106\\
0.0570570570570571	3.39013984172804\\
0.0590590590590591	3.3509635687531\\
0.0610610610610611	3.31091273090187\\
0.0630630630630631	3.27002968759958\\
0.0650650650650651	3.22835727797843\\
0.0670670670670671	3.18593874672039\\
0.0690690690690691	3.14281767002296\\
0.0710710710710711	3.09903788186304\\
0.0730730730730731	3.05464340073112\\
0.0750750750750751	3.00967835700437\\
0.0770770770770771	2.96418692112302\\
0.0790790790790791	2.91821323272996\\
0.0810810810810811	2.87180133092853\\
0.0830830830830831	2.82499508580785\\
0.0850850850850851	2.77783813137949\\
0.0870870870870871	2.73037380006279\\
0.0890890890890891	2.68264505884996\\
0.0910910910910911	2.63469444727499\\
0.0930930930930931	2.58656401730343\\
0.0950950950950951	2.53829527525259\\
0.0970970970970971	2.4899291258444\\
0.0990990990990991	2.4415058184851\\
0.101101101101101	2.39306489585817\\
0.103103103103103	2.34464514490888\\
0.105105105105105	2.29628455029051\\
0.107107107107107	2.24802025033432\\
0.109109109109109	2.19988849559687\\
0.111111111111111	2.15192461003031\\
0.113113113113113	2.10416295481265\\
0.115115115115115	2.05663689486728\\
0.117117117117117	2.00937876809264\\
0.119119119119119	1.962419857315\\
0.121121121121121	1.91579036496956\\
0.123123123123123	1.86951939050736\\
0.125125125125125	1.82363491051798\\
0.127127127127127	1.7781637615506\\
0.129129129129129	1.73313162560933\\
0.131131131131131	1.68856301829129\\
0.133133133133133	1.64448127952996\\
0.135135135135135	1.60090856689972\\
0.137137137137137	1.55786585143159\\
0.139139139139139	1.51537291588457\\
0.141141141141141	1.47344835541168\\
0.143143143143143	1.43210958055468\\
0.145145145145145	1.39137282249685\\
0.147147147147147	1.35125314049902\\
0.149149149149149	1.3117644314399\\
0.151151151151151	1.27291944137829\\
0.153153153153153	1.23472977905145\\
0.155155155155155	1.19720593122119\\
0.157157157157157	1.16035727977651\\
0.159159159159159	1.12419212049971\\
0.161161161161161	1.08871768340092\\
0.163163163163163	1.0539401545248\\
0.165165165165165	1.01986469913169\\
0.167167167167167	0.986495486155337\\
0.169169169169169	0.953835713838294\\
0.171171171171171	0.921887636446458\\
0.173173173173173	0.89065259196425\\
0.175175175175175	0.860131030672495\\
0.177177177177177	0.830322544511929\\
0.179179179179179	0.801225897136325\\
0.181181181181181	0.772839054560619\\
0.183183183183183	0.745159216311035\\
0.185185185185185	0.718182846986055\\
0.187187187187187	0.691905708139175\\
0.189189189189189	0.666322890396673\\
0.191191191191191	0.641428845726061\\
0.193193193193193	0.617217419773593\\
0.195195195195195	0.59368188419199\\
0.197197197197197	0.570814968882479\\
0.199199199199199	0.548608894078375\\
0.201201201201201	0.527055402200587\\
0.203203203203203	0.506145789418748\\
0.205205205205205	0.485870936855042\\
0.207207207207207	0.466221341371235\\
0.209209209209209	0.447187145882916\\
0.211211211211211	0.428758169148479\\
0.213213213213213	0.41092393498395\\
0.215215215215215	0.393673700858293\\
0.217217217217217	0.376996485827434\\
0.219219219219219	0.360881097768736\\
0.221221221221221	0.345316159881232\\
0.223223223223223	0.33029013642035\\
0.225225225225225	0.315791357639331\\
0.227227227227227	0.3018080439129\\
0.229229229229229	0.288328329022027\\
0.231231231231231	0.275340282581906\\
0.233233233233233	0.262831931598317\\
0.235235235235235	0.250791281140699\\
0.237237237237237	0.239206334123108\\
0.239239239239239	0.228065110187136\\
0.241241241241241	0.217355663683581\\
0.243243243243243	0.207066100752275\\
0.245245245245245	0.197184595501959\\
0.247247247247247	0.18769940529451\\
0.249249249249249	0.178598885140022\\
0.251251251251251	0.169871501211409\\
0.253253253253253	0.161505843489182\\
0.255255255255255	0.153490637548887\\
0.257257257257257	0.145814755505492\\
0.259259259259259	0.138467226130541\\
0.261261261261261	0.131437244159435\\
0.263263263263263	0.124714178807513\\
0.265265265265265	0.118287581514852\\
0.267267267267267	0.112147192940778\\
0.269269269269269	0.106282949230102\\
0.271271271271271	0.100684987573917\\
0.273273273273273	0.095343651088549\\
0.275275275275275	0.0902494930369033\\
0.277277277277277	0.0853932804169476\\
0.279279279279279	0.0807659969425076\\
0.281281281281281	0.0763588454418632\\
0.283283283283283	0.0721632496998624\\
0.285285285285285	0.0681708557693873\\
0.287287287287287	0.0643735327780636\\
0.289289289289289	0.0607633732560526\\
0.291291291291291	0.057332693010652\\
0.293293293293293	0.0540740305732386\\
0.295295295295295	0.0509801462438215\\
0.297297297297297	0.048044020758154\\
0.299299299299299	0.0452588536019619\\
0.301301301301301	0.0426180609964129\\
0.303303303303303	0.0401152735784579\\
0.305305305305305	0.0377443337991421\\
0.307307307307307	0.0354992930624086\\
0.309309309309309	0.0333744086263051\\
0.311311311311311	0.0313641402878609\\
0.313313313313313	0.0294631468722261\\
0.315315315315315	0.0276662825459747\\
0.317317317317317	0.0259685929737497\\
0.319319319319319	0.0243653113367011\\
0.321321321321321	0.0228518542304204\\
0.323323323323323	0.0214238174593163\\
0.325325325325325	0.0200769717436226\\
0.327327327327327	0.0188072583544551\\
0.329329329329329	0.0176107846915772\\
0.331331331331331	0.0164838198177652\\
0.333333333333333	0.0154227899629111\\
0.335335335335335	0.0144242740102448\\
0.337337337337337	0.0134849989763212\\
0.339339339339339	0.0126018354956833\\
0.341341341341341	0.0117717933203981\\
0.343343343343343	0.0109920168439588\\
0.345345345345345	0.010259780658361\\
0.347347347347347	0.00957248515249216\\
0.349349349349349	0.00892765215932443\\
0.351351351351351	0.00832292065877154\\
0.353353353353353	0.00775604254246011\\
0.355355355355355	0.00722487844607979\\
0.357357357357357	0.00672739365441021\\
0.359359359359359	0.00626165408357981\\
0.361361361361361	0.0058258223445916\\
0.363363363363363	0.00541815389165407\\
0.365365365365365	0.00503699325838122\\
0.367367367367367	0.00468077038447601\\
0.369369369369369	0.00434799703508358\\
0.371371371371371	0.0040372633145972\\
0.373373373373373	0.00374723427631837\\
0.375375375375375	0.00347664662901428\\
0.377377377377377	0.00322430554107926\\
0.379379379379379	0.00298908154269282\\
0.381381381381381	0.00276990752607344\\
0.383383383383383	0.00256577584365552\\
0.385385385385385	0.00237573550376444\\
0.387387387387387	0.00219888946313313\\
0.389389389389389	0.00203439201538966\\
0.391391391391391	0.0018814462744512\\
0.393393393393393	0.00173930175158222\\
0.395395395395395	0.00160725202471485\\
0.397397397397397	0.00148463249848568\\
0.399399399399399	0.00137081825331482\\
0.401401401401401	0.00126522198173996\\
0.403403403403403	0.00116729201011866\\
0.405405405405405	0.00107651040372646\\
0.407407407407407	0.000992391153205023\\
0.409409409409409	0.000914478440253318\\
0.411411411411411	0.00084234498040494\\
0.413413413413413	0.000775590440694797\\
0.415415415415415	0.000713839929989177\\
0.417417417417417	0.000656742559732347\\
0.419419419419419	0.000603970072851109\\
0.421421421421421	0.000555215538554584\\
0.423423423423423	0.000510192110769699\\
0.425425425425425	0.000468631847962825\\
0.427427427427427	0.000430284592113972\\
0.429429429429429	0.000394916904631593\\
0.431431431431431	0.000362311057022692\\
0.433433433433433	0.000332264074164068\\
0.435435435435435	0.000304586828055866\\
0.437437437437437	0.000279103179977394\\
0.439439439439439	0.000255649169007243\\
0.441441441441441	0.000234072244914565\\
0.443443443443443	0.000214230543475549\\
0.445445445445445	0.000195992202318355\\
0.447447447447447	0.000179234715450685\\
0.449449449449449	0.000163844324676437\\
0.451451451451451	0.000149715446161228\\
0.453453453453453	0.00013675013046071\\
0.455455455455455	0.000124857554380298\\
0.457457457457457	0.000113953543089884\\
0.459459459459459	0.000103960120972233\\
0.461461461461461	9.48050897386718e-05\\
0.463463463463463	8.64216324004124e-05\\
0.465465465465465	7.8747941738053e-05\\
0.467467467467467	7.17268719654364e-05\\
0.469469469469469	6.53056123369605e-05\\
0.471471471471471	5.94353814994723e-05\\
0.473473473473473	5.40711414409911e-05\\
0.475475475475475	4.91713299385613e-05\\
0.477477477477477	4.46976104564671e-05\\
0.479479479479479	4.06146384937933e-05\\
0.481481481481481	3.68898434268125e-05\\
0.483483483483483	3.34932249368798e-05\\
0.485485485485485	3.03971631583941e-05\\
0.487487487487487	2.75762417238902e-05\\
0.48948948948949	2.50070829244518e-05\\
0.491491491491491	2.26681942433716e-05\\
0.493493493493493	2.05398255592984e-05\\
0.495495495495495	1.86038363520378e-05\\
0.497497497497497	1.68435722796806e-05\\
0.4994994994995	1.5243750529858e-05\\
0.501501501501502	1.37903533806611e-05\\
0.503503503503503	1.24705294381396e-05\\
0.505505505505506	1.12725020473309e-05\\
0.507507507507508	1.01854844024876e-05\\
0.509509509509509	9.19960090959842e-06\\
0.511511511511512	8.30581438046263e-06\\
0.513513513513513	7.49585866251235e-06\\
0.515515515515516	6.76217633231267e-06\\
0.517517517517518	6.09786110324584e-06\\
0.519519519519519	5.49660461932782e-06\\
0.521521521521522	4.95264732746229e-06\\
0.523523523523523	4.46073313973503e-06\\
0.525525525525526	4.01606761563285e-06\\
0.527527527527528	3.61427941137512e-06\\
0.529529529529529	3.25138475990269e-06\\
0.531531531531532	2.92375476052562e-06\\
0.533533533533533	2.62808527181657e-06\\
0.535535535535536	2.36136921509202e-06\\
0.537537537537538	2.1208711087848e-06\\
0.539539539539539	1.90410366621163e-06\\
0.541541541541542	1.70880630071684e-06\\
0.543543543543544	1.5329253929596e-06\\
0.545545545545546	1.3745961852414e-06\\
0.547547547547548	1.23212617727566e-06\\
0.54954954954955	1.10397990671284e-06\\
0.551551551551552	9.88765006083642e-07\\
0.553553553553554	8.85219435638494e-07\\
0.555555555555556	7.92199798873018e-07\\
0.557557557557558	7.08670654362615e-07\\
0.55955955955956	6.33694743912418e-07\\
0.561561561561562	5.66424062986155e-07\\
0.563563563563564	5.06091704933415e-07\\
0.565565565565566	4.52004415712921e-07\\
0.567567567567568	4.03535800631664e-07\\
0.56956956956957	3.60120129107462e-07\\
0.571571571571572	3.21246687636131e-07\\
0.573573573573574	2.86454635022853e-07\\
0.575575575575576	2.55328317539416e-07\\
0.577577577577578	2.27493005011626e-07\\
0.57957957957958	2.02611011941336e-07\\
0.581581581581582	1.80378170640688e-07\\
0.583583583583584	1.60520626017054e-07\\
0.585585585585586	1.42791924110059e-07\\
0.587587587587588	1.2697036876002e-07\\
0.58958958958959	1.12856622892642e-07\\
0.591591591591592	1.00271532849868e-07\\
0.593593593593594	8.90541559921142e-08\\
0.595595595595596	7.90599734535251e-08\\
0.597597597597598	7.01592714588945e-08\\
0.5995995995996	6.22356760178439e-08\\
0.601601601601602	5.51848271073397e-08\\
0.603603603603604	4.89131796456921e-08\\
0.605605605605606	4.33369196574699e-08\\
0.607607607607608	3.83809850362698e-08\\
0.60960960960961	3.39781812376754e-08\\
0.611611611611612	3.00683830841829e-08\\
0.613613613613614	2.65978146430927e-08\\
0.615615615615616	2.35183998527873e-08\\
0.617617617617618	2.07871772273781e-08\\
0.61961961961962	1.83657725691024e-08\\
0.621621621621622	1.62199241663863e-08\\
0.623623623623624	1.43190554571787e-08\\
0.625625625625626	1.26358905957513e-08\\
0.627627627627628	1.11461087800766e-08\\
0.62962962962963	9.82803357938126e-09\\
0.631631631631632	8.66235385046004e-09\\
0.633633633633634	7.63187314959523e-09\\
0.635635635635636	6.72128483698846e-09\\
0.637637637637638	5.9169703348154e-09\\
0.63963963963964	5.20681824054169e-09\\
0.641641641641642	4.58006221596996e-09\\
0.643643643643644	4.027135771479e-09\\
0.645645645645646	3.5395422457581e-09\\
0.647647647647648	3.10973844559382e-09\\
0.64964964964965	2.73103055937438e-09\\
0.651651651651652	2.39748109325543e-09\\
0.653653653653654	2.10382570159621e-09\\
0.655655655655656	1.84539889444165e-09\\
0.657657657657658	1.61806770551279e-09\\
0.65965965965966	1.41817249531744e-09\\
0.661661661661662	1.24247414645768e-09\\
0.663663663663664	1.08810698278134e-09\\
0.665665665665666	9.5253681141815e-10\\
0.667667667667668	8.33523547614408e-10\\
0.66966966966967	7.2908793723603e-10\\
0.671671671671672	6.37481941394493e-10\\
0.673673673673674	5.57162392366003e-10\\
0.675675675675676	4.86767570277083e-10\\
0.677677677677678	4.25096386334911e-10\\
0.67967967967968	3.71089891068562e-10\\
0.681681681681682	3.23814855461054e-10\\
0.683683683683684	2.82449199306817e-10\\
0.685685685685686	2.46269064908969e-10\\
0.687687687687688	2.14637355595387e-10\\
0.68968968968969	1.86993577716894e-10\\
0.691691691691692	1.62844842008238e-10\\
0.693693693693694	1.4175789563678e-10\\
0.695695695695696	1.23352070109963e-10\\
0.697697697697698	1.07293042619726e-10\\
0.6996996996997	9.32873195138558e-11\\
0.701701701701702	8.10773605306654e-11\\
0.703703703703704	7.04372713322423e-11\\
0.705705705705706	6.11689998287652e-11\\
0.707707707707708	5.30989788981516e-11\\
0.70970970970971	4.60751644580956e-11\\
0.711711711711712	3.99644235193924e-11\\
0.713713713713714	3.46502319108341e-11\\
0.715715715715716	3.00306458801655e-11\\
0.717717717717718	2.60165157997872e-11\\
0.71971971971972	2.2529913791422e-11\\
0.721721721721722	1.95027502769794e-11\\
0.723723723723724	1.68755573049416e-11\\
0.725725725725726	1.45964190299848e-11\\
0.727727727727728	1.26200319717601e-11\\
0.72972972972973	1.09068796768222e-11\\
0.731731731731732	9.42250818252919e-12\\
0.733733733733734	8.1368902575184e-12\\
0.735735735735736	7.02386779168742e-12\\
0.737737737737738	6.06066294885254e-12\\
0.73973973973974	5.22744979473715e-12\\
0.741741741741742	4.50697908714386e-12\\
0.743743743743744	3.88424977793734e-12\\
0.745745745745746	3.34622154016969e-12\\
0.747747747747748	2.88156330935935e-12\\
0.74974974974975	2.48043342543515e-12\\
0.751751751751752	2.1342874899635e-12\\
0.753753753753754	1.83571051982058e-12\\
0.755755755755756	1.57827039041885e-12\\
0.757757757757758	1.35638992516664e-12\\
0.75975975975976	1.165235308547e-12\\
0.761761761761762	1.00061878296601e-12\\
0.763763763763764	8.58913838706882e-13\\
0.765765765765766	7.36981325813125e-13\\
0.767767767767768	6.32105109959254e-13\\
0.76976976976977	5.41936064405382e-13\\
0.771771771771772	4.64443339685918e-13\\
0.773773773773774	3.9787198415571e-13\\
0.775775775775776	3.4070610403854e-13\\
0.777777777777778	2.9163685307991e-13\\
0.77977977977978	2.49534630966873e-13\\
0.781781781781782	2.13424947819476e-13\\
0.783783783783784	1.82467480586656e-13\\
0.785785785785786	1.55937907247685e-13\\
0.787787787787788	1.33212157347806e-13\\
0.78978978978979	1.13752763482778e-13\\
0.791791791791792	9.70970386854708e-14\\
0.793793793793794	8.28468399583083e-14\\
0.795795795795796	7.06597090549313e-14\\
0.797797797797798	6.02412085866195e-14\\
0.7997997997998	5.13382950919611e-14\\
0.801801801801802	4.37335912832386e-14\\
0.803803803803804	3.7240437640274e-14\\
0.805805805805806	3.16986191875722e-14\\
0.807807807807808	2.69706769497138e-14\\
0.80980980980981	2.29387254841622e-14\\
0.811811811811812	1.9501708260615e-14\\
0.813813813813814	1.65730316851107e-14\\
0.815815815815816	1.4078526425017e-14\\
0.817817817817818	1.19546915264239e-14\\
0.81981981981982	1.01471827585833e-14\\
0.821821821821822	8.60951178494172e-15\\
0.823823823823824	7.30192724674881e-15\\
0.825825825825826	6.19045274051732e-15\\
0.827827827827828	5.24606005103497e-15\\
0.82982982982983	4.44395893386329e-15\\
0.831831831831832	3.76298728354143e-15\\
0.833833833833834	3.1850877268558e-15\\
0.835835835835836	2.6948585888932e-15\\
0.837837837837838	2.27916883183255e-15\\
0.83983983983984	1.92682799625238e-15\\
0.841841841841842	1.62830341150178e-15\\
0.843843843843844	1.37547801096495e-15\\
0.845845845845846	1.16144301209628e-15\\
0.847847847847848	9.80320519269257e-16\\
0.84984984984985	8.27111796592685e-16\\
0.851851851851852	6.97567552529616e-16\\
0.853853853853854	5.88077091106201e-16\\
0.855855855855856	4.95573626747694e-16\\
0.857857857857858	4.174534408953e-16\\
0.85985985985986	3.51506886838454e-16\\
0.861861861861862	2.95859531836937e-16\\
0.863863863863864	2.48921968838278e-16\\
0.865865865865866	2.09347039316774e-16\\
0.867867867867868	1.75993388643366e-16\\
0.86986986986987	1.47894429982974e-16\\
0.871871871871872	1.24231925503959e-16\\
0.873873873873874	1.04313507694242e-16\\
0.875875875875876	8.75535614211531e-17\\
0.877877877877878	7.34569713009347e-17\\
0.87987987987988	6.1605310904831e-17\\
0.881881881881882	5.16451119999026e-17\\
0.883883883883884	4.32779048512432e-17\\
0.885885885885886	3.62517658454131e-17\\
0.887887887887888	3.03541474067768e-17\\
0.88988988988989	2.5405798294155e-17\\
0.891891891891892	2.12556106807904e-17\\
0.893893893893894	1.77762546207241e-17\\
0.895895895895896	1.48604811781134e-17\\
0.897897897897898	1.24179931485729e-17\\
0.8998998998999	1.03727973679139e-17\\
0.901901901901902	8.66096545670885e-18\\
0.903903903903904	7.22874080905517e-18\\
0.905905905905906	6.03093897535389e-18\\
0.907907907907908	5.02959654722997e-18\\
0.90990990990991	4.19283042962209e-18\\
0.911911911911912	3.49387515332422e-18\\
0.913913913913914	2.91027078875702e-18\\
0.915915915915916	2.4231781950462e-18\\
0.917917917917918	2.01680188581449e-18\\
0.91991991991992	1.67790380698339e-18\\
0.921921921921922	1.3953938813919e-18\\
0.923923923923924	1.15998534768582e-18\\
0.925925925925926	9.63904764362476e-19\\
0.927927927927928	8.00648113242453e-19\\
0.92992992992993	6.64775761932839e-19\\
0.931931931931932	5.51740167796863e-19\\
0.933933933933934	4.57741157016423e-19\\
0.935935935935936	3.79604417474463e-19\\
0.937937937937938	3.14679525475425e-19\\
0.93993993993994	2.60754402558043e-19\\
0.941941941941942	2.15983585814368e-19\\
0.943943943943944	1.78828106797974e-19\\
0.945945945945946	1.48005121824235e-19\\
0.947947947947948	1.22445730038447e-19\\
0.94994994994995	1.01259663374545e-19\\
0.951951951951952	8.3705741507377e-20\\
0.953953953953954	6.91671611023783e-20\\
0.955955955955956	5.71308371631419e-20\\
0.957957957957958	4.71701393695905e-20\\
0.95995995995996	3.89304716291237e-20\\
0.961961961961962	3.21172317125741e-20\\
0.963963963963964	2.64857624243906e-20\\
0.965965965965966	2.18329684678277e-20\\
0.967967967967968	1.79903258756115e-20\\
0.96996996996997	1.48180551599988e-20\\
0.971971971971972	1.22002665237567e-20\\
0.973973973973974	1.00409166885046e-20\\
0.975975975975976	8.26044308669665e-21\\
0.977977977977978	6.79296312742751e-21\\
0.97997997997998	5.58394465795478e-21\\
0.981981981981982	4.58826916995421e-21\\
0.983983983983984	3.76862222013972e-21\\
0.985985985985986	3.09415635142994e-21\\
0.987987987987988	2.53938085193766e-21\\
0.98998998998999	2.08324025950645e-21\\
0.991991991991992	1.70834984871878e-21\\
0.993993993993994	1.40036162642797e-21\\
0.995995995995996	1.14743877987918e-21\\
0.997997997997998	9.39820210218918e-22\\
1	7.69459862670647e-22\\
};
\addlegendentry{normal distribution $\sigma = 0.1$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-1	0\\
-0.997997997997998	0\\
-0.995995995995996	0\\
-0.993993993993994	0\\
-0.991991991991992	0\\
-0.98998998998999	0\\
-0.987987987987988	0\\
-0.985985985985986	0\\
-0.983983983983984	0\\
-0.981981981981982	0\\
-0.97997997997998	0\\
-0.977977977977978	0\\
-0.975975975975976	0\\
-0.973973973973974	0\\
-0.971971971971972	0\\
-0.96996996996997	0\\
-0.967967967967968	0\\
-0.965965965965966	0\\
-0.963963963963964	0\\
-0.961961961961962	0\\
-0.95995995995996	0\\
-0.957957957957958	0\\
-0.955955955955956	0\\
-0.953953953953954	0\\
-0.951951951951952	0\\
-0.94994994994995	0\\
-0.947947947947948	0\\
-0.945945945945946	0\\
-0.943943943943944	0\\
-0.941941941941942	0\\
-0.93993993993994	0\\
-0.937937937937938	0\\
-0.935935935935936	0\\
-0.933933933933934	0\\
-0.931931931931932	0\\
-0.92992992992993	0\\
-0.927927927927928	0\\
-0.925925925925926	0\\
-0.923923923923924	0\\
-0.921921921921922	0\\
-0.91991991991992	0\\
-0.917917917917918	0\\
-0.915915915915916	0\\
-0.913913913913914	0\\
-0.911911911911912	0\\
-0.90990990990991	0\\
-0.907907907907908	0\\
-0.905905905905906	0\\
-0.903903903903904	0\\
-0.901901901901902	0\\
-0.8998998998999	0\\
-0.897897897897898	0\\
-0.895895895895896	0\\
-0.893893893893894	0\\
-0.891891891891892	0\\
-0.88988988988989	0\\
-0.887887887887888	0\\
-0.885885885885886	0\\
-0.883883883883884	0\\
-0.881881881881882	0\\
-0.87987987987988	0\\
-0.877877877877878	0\\
-0.875875875875876	0\\
-0.873873873873874	0\\
-0.871871871871872	0\\
-0.86986986986987	0\\
-0.867867867867868	0\\
-0.865865865865866	0\\
-0.863863863863864	0\\
-0.861861861861862	0\\
-0.85985985985986	0\\
-0.857857857857858	0\\
-0.855855855855856	0\\
-0.853853853853854	0\\
-0.851851851851852	0\\
-0.84984984984985	0\\
-0.847847847847848	0\\
-0.845845845845846	0\\
-0.843843843843844	0\\
-0.841841841841842	0\\
-0.83983983983984	0\\
-0.837837837837838	0\\
-0.835835835835836	0\\
-0.833833833833834	0\\
-0.831831831831832	0\\
-0.82982982982983	0\\
-0.827827827827828	0\\
-0.825825825825826	0\\
-0.823823823823824	0\\
-0.821821821821822	0\\
-0.81981981981982	0\\
-0.817817817817818	0\\
-0.815815815815816	0\\
-0.813813813813814	0\\
-0.811811811811812	0\\
-0.80980980980981	0\\
-0.807807807807808	0\\
-0.805805805805806	0\\
-0.803803803803804	0\\
-0.801801801801802	0\\
-0.7997997997998	0\\
-0.797797797797798	0\\
-0.795795795795796	0\\
-0.793793793793794	0\\
-0.791791791791792	0\\
-0.78978978978979	0\\
-0.787787787787788	0\\
-0.785785785785786	0\\
-0.783783783783784	0\\
-0.781781781781782	0\\
-0.77977977977978	0\\
-0.777777777777778	0\\
-0.775775775775776	0\\
-0.773773773773774	0\\
-0.771771771771772	0\\
-0.76976976976977	0\\
-0.767767767767768	0\\
-0.765765765765766	0\\
-0.763763763763764	0\\
-0.761761761761762	0\\
-0.75975975975976	0\\
-0.757757757757758	0\\
-0.755755755755756	0\\
-0.753753753753754	0\\
-0.751751751751752	0\\
-0.74974974974975	0\\
-0.747747747747748	0\\
-0.745745745745746	0\\
-0.743743743743744	0\\
-0.741741741741742	0\\
-0.73973973973974	0\\
-0.737737737737738	0\\
-0.735735735735736	0\\
-0.733733733733734	0\\
-0.731731731731732	0\\
-0.72972972972973	0\\
-0.727727727727728	0\\
-0.725725725725726	0\\
-0.723723723723724	0\\
-0.721721721721722	0\\
-0.71971971971972	0\\
-0.717717717717718	0\\
-0.715715715715716	0\\
-0.713713713713714	0\\
-0.711711711711712	0\\
-0.70970970970971	0\\
-0.707707707707708	0\\
-0.705705705705706	0\\
-0.703703703703704	0\\
-0.701701701701702	0\\
-0.6996996996997	0\\
-0.697697697697698	0\\
-0.695695695695696	0\\
-0.693693693693694	0\\
-0.691691691691692	0\\
-0.68968968968969	0\\
-0.687687687687688	0\\
-0.685685685685686	0\\
-0.683683683683684	0\\
-0.681681681681682	0\\
-0.67967967967968	0\\
-0.677677677677678	0\\
-0.675675675675676	0\\
-0.673673673673674	0\\
-0.671671671671672	0\\
-0.66966966966967	0\\
-0.667667667667668	0\\
-0.665665665665666	0\\
-0.663663663663664	0\\
-0.661661661661662	0\\
-0.65965965965966	0\\
-0.657657657657658	0\\
-0.655655655655656	0\\
-0.653653653653654	0\\
-0.651651651651652	0\\
-0.64964964964965	0\\
-0.647647647647648	0\\
-0.645645645645646	0\\
-0.643643643643644	0\\
-0.641641641641642	0\\
-0.63963963963964	0\\
-0.637637637637638	0\\
-0.635635635635636	0\\
-0.633633633633634	0\\
-0.631631631631632	0\\
-0.62962962962963	0\\
-0.627627627627628	0\\
-0.625625625625626	0\\
-0.623623623623624	0\\
-0.621621621621622	0\\
-0.61961961961962	0\\
-0.617617617617618	0\\
-0.615615615615616	0\\
-0.613613613613614	0\\
-0.611611611611612	0\\
-0.60960960960961	0\\
-0.607607607607608	0\\
-0.605605605605606	0\\
-0.603603603603604	0\\
-0.601601601601602	0\\
-0.5995995995996	0\\
-0.597597597597598	0\\
-0.595595595595596	0\\
-0.593593593593594	0\\
-0.591591591591592	0\\
-0.58958958958959	0\\
-0.587587587587588	0\\
-0.585585585585586	0\\
-0.583583583583584	0\\
-0.581581581581582	0\\
-0.57957957957958	0\\
-0.577577577577578	0\\
-0.575575575575576	0\\
-0.573573573573574	0\\
-0.571571571571572	0\\
-0.56956956956957	0\\
-0.567567567567568	0\\
-0.565565565565566	0\\
-0.563563563563564	0\\
-0.561561561561562	0\\
-0.55955955955956	0\\
-0.557557557557558	0\\
-0.555555555555556	0\\
-0.553553553553554	0\\
-0.551551551551552	0\\
-0.54954954954955	0\\
-0.547547547547548	0\\
-0.545545545545546	0\\
-0.543543543543544	0\\
-0.541541541541542	0\\
-0.539539539539539	0\\
-0.537537537537538	0\\
-0.535535535535536	0\\
-0.533533533533533	0\\
-0.531531531531532	0\\
-0.529529529529529	0\\
-0.527527527527528	0\\
-0.525525525525526	0\\
-0.523523523523523	0\\
-0.521521521521522	0\\
-0.519519519519519	0\\
-0.517517517517518	0\\
-0.515515515515516	0\\
-0.513513513513513	0\\
-0.511511511511512	0\\
-0.509509509509509	0\\
-0.507507507507508	0\\
-0.505505505505506	0\\
-0.503503503503503	0\\
-0.501501501501502	0\\
-0.4994994994995	0\\
-0.497497497497497	0\\
-0.495495495495495	0\\
-0.493493493493493	0\\
-0.491491491491491	0\\
-0.48948948948949	0\\
-0.487487487487487	0\\
-0.485485485485485	0\\
-0.483483483483483	0\\
-0.481481481481481	0\\
-0.479479479479479	0\\
-0.477477477477477	0\\
-0.475475475475475	0\\
-0.473473473473473	0\\
-0.471471471471471	0\\
-0.469469469469469	0\\
-0.467467467467467	0\\
-0.465465465465465	0\\
-0.463463463463463	0\\
-0.461461461461461	0\\
-0.459459459459459	0\\
-0.457457457457457	0\\
-0.455455455455455	0\\
-0.453453453453453	0\\
-0.451451451451451	0\\
-0.449449449449449	0\\
-0.447447447447447	0\\
-0.445445445445445	0\\
-0.443443443443443	0\\
-0.441441441441441	0\\
-0.439439439439439	0\\
-0.437437437437437	0\\
-0.435435435435435	0\\
-0.433433433433433	0\\
-0.431431431431431	0\\
-0.429429429429429	0\\
-0.427427427427427	0\\
-0.425425425425425	0\\
-0.423423423423423	0\\
-0.421421421421421	0\\
-0.419419419419419	0\\
-0.417417417417417	0\\
-0.415415415415415	0\\
-0.413413413413413	0\\
-0.411411411411411	0\\
-0.409409409409409	0\\
-0.407407407407407	0\\
-0.405405405405405	0\\
-0.403403403403403	0\\
-0.401401401401401	0\\
-0.399399399399399	0\\
-0.397397397397397	0\\
-0.395395395395395	0\\
-0.393393393393393	0\\
-0.391391391391391	0\\
-0.389389389389389	0\\
-0.387387387387387	0\\
-0.385385385385385	0\\
-0.383383383383383	0\\
-0.381381381381381	0\\
-0.379379379379379	0\\
-0.377377377377377	0\\
-0.375375375375375	0\\
-0.373373373373373	0\\
-0.371371371371371	0\\
-0.369369369369369	0\\
-0.367367367367367	0\\
-0.365365365365365	0\\
-0.363363363363363	0\\
-0.361361361361361	0\\
-0.359359359359359	0\\
-0.357357357357357	0\\
-0.355355355355355	0\\
-0.353353353353353	0\\
-0.351351351351351	0\\
-0.349349349349349	0\\
-0.347347347347347	0\\
-0.345345345345345	0\\
-0.343343343343343	0\\
-0.341341341341341	0\\
-0.339339339339339	0\\
-0.337337337337337	0\\
-0.335335335335335	0\\
-0.333333333333333	0\\
-0.331331331331331	0\\
-0.329329329329329	0\\
-0.327327327327327	0\\
-0.325325325325325	0\\
-0.323323323323323	0\\
-0.321321321321321	0\\
-0.319319319319319	0\\
-0.317317317317317	0\\
-0.315315315315315	0\\
-0.313313313313313	0\\
-0.311311311311311	0\\
-0.309309309309309	0\\
-0.307307307307307	0\\
-0.305305305305305	0\\
-0.303303303303303	0\\
-0.301301301301301	0\\
-0.299299299299299	0\\
-0.297297297297297	0\\
-0.295295295295295	0\\
-0.293293293293293	0\\
-0.291291291291291	0\\
-0.289289289289289	0\\
-0.287287287287287	0\\
-0.285285285285285	0\\
-0.283283283283283	0\\
-0.281281281281281	0\\
-0.279279279279279	0\\
-0.277277277277277	0\\
-0.275275275275275	0\\
-0.273273273273273	0\\
-0.271271271271271	0\\
-0.269269269269269	0\\
-0.267267267267267	0\\
-0.265265265265265	0\\
-0.263263263263263	0\\
-0.261261261261261	0\\
-0.259259259259259	0\\
-0.257257257257257	0\\
-0.255255255255255	0\\
-0.253253253253253	0\\
-0.251251251251251	0\\
-0.249249249249249	0\\
-0.247247247247247	0\\
-0.245245245245245	0\\
-0.243243243243243	0\\
-0.241241241241241	0\\
-0.239239239239239	0\\
-0.237237237237237	0\\
-0.235235235235235	0\\
-0.233233233233233	0\\
-0.231231231231231	0\\
-0.229229229229229	0\\
-0.227227227227227	0\\
-0.225225225225225	0\\
-0.223223223223223	0\\
-0.221221221221221	0\\
-0.219219219219219	0\\
-0.217217217217217	0\\
-0.215215215215215	0\\
-0.213213213213213	0\\
-0.211211211211211	0\\
-0.209209209209209	0\\
-0.207207207207207	0\\
-0.205205205205205	0\\
-0.203203203203203	0\\
-0.201201201201201	0\\
-0.199199199199199	0\\
-0.197197197197197	0\\
-0.195195195195195	0\\
-0.193193193193193	0\\
-0.191191191191191	0\\
-0.189189189189189	0\\
-0.187187187187187	0\\
-0.185185185185185	0\\
-0.183183183183183	0\\
-0.181181181181181	0\\
-0.179179179179179	0\\
-0.177177177177177	0\\
-0.175175175175175	0\\
-0.173173173173173	0\\
-0.171171171171171	0\\
-0.169169169169169	0\\
-0.167167167167167	0\\
-0.165165165165165	0\\
-0.163163163163163	0\\
-0.161161161161161	0\\
-0.159159159159159	0\\
-0.157157157157157	0\\
-0.155155155155155	0\\
-0.153153153153153	0\\
-0.151151151151151	0\\
-0.149149149149149	0\\
-0.147147147147147	0\\
-0.145145145145145	0\\
-0.143143143143143	0\\
-0.141141141141141	0\\
-0.139139139139139	0\\
-0.137137137137137	0\\
-0.135135135135135	0\\
-0.133133133133133	0\\
-0.131131131131131	0\\
-0.129129129129129	0\\
-0.127127127127127	0\\
-0.125125125125125	0\\
-0.123123123123123	0\\
-0.121121121121121	0\\
-0.119119119119119	0\\
-0.117117117117117	0\\
-0.115115115115115	0\\
-0.113113113113113	0\\
-0.111111111111111	0\\
-0.109109109109109	0\\
-0.107107107107107	0\\
-0.105105105105105	0\\
-0.103103103103103	0\\
-0.101101101101101	0\\
-0.0990990990990991	0.134526418310202\\
-0.0970970970970971	0.429115301487674\\
-0.0950950950950951	0.717692166641117\\
-0.0930930930930931	1.00025701377053\\
-0.0910910910910911	1.27680984287591\\
-0.0890890890890891	1.54735065395726\\
-0.0870870870870871	1.81187944701458\\
-0.0850850850850851	2.07039622204787\\
-0.0830830830830831	2.32290097905714\\
-0.0810810810810811	2.56939371804237\\
-0.0790790790790791	2.80987443900357\\
-0.0770770770770771	3.04434314194074\\
-0.0750750750750751	3.27279982685388\\
-0.0730730730730731	3.49524449374299\\
-0.0710710710710711	3.71167714260807\\
-0.0690690690690691	3.92209777344912\\
-0.0670670670670671	4.12650638626615\\
-0.0650650650650651	4.32490298105914\\
-0.0630630630630631	4.5172875578281\\
-0.0610610610610611	4.70366011657303\\
-0.0590590590590591	4.88402065729393\\
-0.0570570570570571	5.0583691799908\\
-0.0550550550550551	5.22670568466364\\
-0.0530530530530531	5.38903017131245\\
-0.0510510510510511	5.54534263993724\\
-0.049049049049049	5.69564309053799\\
-0.047047047047047	5.83993152311471\\
-0.045045045045045	5.9782079376674\\
-0.043043043043043	6.11047233419606\\
-0.041041041041041	6.23672471270069\\
-0.039039039039039	6.35696507318129\\
-0.037037037037037	6.47119341563786\\
-0.035035035035035	6.5794097400704\\
-0.033033033033033	6.68161404647891\\
-0.031031031031031	6.77780633486339\\
-0.029029029029029	6.86798660522384\\
-0.027027027027027	6.95215485756026\\
-0.025025025025025	7.03031109187265\\
-0.023023023023023	7.10245530816101\\
-0.021021021021021	7.16858750642534\\
-0.019019019019019	7.22870768666564\\
-0.017017017017017	7.28281584888192\\
-0.015015015015015	7.33091199307415\\
-0.013013013013013	7.37299611924237\\
-0.011011011011011	7.40906822738655\\
-0.00900900900900901	7.4391283175067\\
-0.00700700700700701	7.46317638960282\\
-0.005005005005005	7.48121244367491\\
-0.003003003003003	7.49323647972297\\
-0.001001001001001	7.499248497747\\
0.001001001001001	7.499248497747\\
0.003003003003003	7.49323647972297\\
0.005005005005005	7.48121244367491\\
0.00700700700700701	7.46317638960282\\
0.00900900900900901	7.4391283175067\\
0.011011011011011	7.40906822738655\\
0.013013013013013	7.37299611924237\\
0.015015015015015	7.33091199307415\\
0.017017017017017	7.28281584888192\\
0.019019019019019	7.22870768666564\\
0.021021021021021	7.16858750642534\\
0.023023023023023	7.10245530816101\\
0.025025025025025	7.03031109187265\\
0.027027027027027	6.95215485756026\\
0.029029029029029	6.86798660522384\\
0.031031031031031	6.77780633486339\\
0.033033033033033	6.68161404647891\\
0.035035035035035	6.5794097400704\\
0.037037037037037	6.47119341563786\\
0.039039039039039	6.35696507318129\\
0.041041041041041	6.23672471270069\\
0.043043043043043	6.11047233419606\\
0.045045045045045	5.9782079376674\\
0.047047047047047	5.83993152311471\\
0.049049049049049	5.69564309053799\\
0.0510510510510511	5.54534263993724\\
0.0530530530530531	5.38903017131245\\
0.0550550550550551	5.22670568466364\\
0.0570570570570571	5.0583691799908\\
0.0590590590590591	4.88402065729393\\
0.0610610610610611	4.70366011657303\\
0.0630630630630631	4.5172875578281\\
0.0650650650650651	4.32490298105914\\
0.0670670670670671	4.12650638626615\\
0.0690690690690691	3.92209777344912\\
0.0710710710710711	3.71167714260807\\
0.0730730730730731	3.49524449374299\\
0.0750750750750751	3.27279982685388\\
0.0770770770770771	3.04434314194074\\
0.0790790790790791	2.80987443900357\\
0.0810810810810811	2.56939371804237\\
0.0830830830830831	2.32290097905714\\
0.0850850850850851	2.07039622204787\\
0.0870870870870871	1.81187944701458\\
0.0890890890890891	1.54735065395726\\
0.0910910910910911	1.27680984287591\\
0.0930930930930931	1.00025701377053\\
0.0950950950950951	0.717692166641117\\
0.0970970970970971	0.429115301487674\\
0.0990990990990991	0.134526418310202\\
0.101101101101101	0\\
0.103103103103103	0\\
0.105105105105105	0\\
0.107107107107107	0\\
0.109109109109109	0\\
0.111111111111111	0\\
0.113113113113113	0\\
0.115115115115115	0\\
0.117117117117117	0\\
0.119119119119119	0\\
0.121121121121121	0\\
0.123123123123123	0\\
0.125125125125125	0\\
0.127127127127127	0\\
0.129129129129129	0\\
0.131131131131131	0\\
0.133133133133133	0\\
0.135135135135135	0\\
0.137137137137137	0\\
0.139139139139139	0\\
0.141141141141141	0\\
0.143143143143143	0\\
0.145145145145145	0\\
0.147147147147147	0\\
0.149149149149149	0\\
0.151151151151151	0\\
0.153153153153153	0\\
0.155155155155155	0\\
0.157157157157157	0\\
0.159159159159159	0\\
0.161161161161161	0\\
0.163163163163163	0\\
0.165165165165165	0\\
0.167167167167167	0\\
0.169169169169169	0\\
0.171171171171171	0\\
0.173173173173173	0\\
0.175175175175175	0\\
0.177177177177177	0\\
0.179179179179179	0\\
0.181181181181181	0\\
0.183183183183183	0\\
0.185185185185185	0\\
0.187187187187187	0\\
0.189189189189189	0\\
0.191191191191191	0\\
0.193193193193193	0\\
0.195195195195195	0\\
0.197197197197197	0\\
0.199199199199199	0\\
0.201201201201201	0\\
0.203203203203203	0\\
0.205205205205205	0\\
0.207207207207207	0\\
0.209209209209209	0\\
0.211211211211211	0\\
0.213213213213213	0\\
0.215215215215215	0\\
0.217217217217217	0\\
0.219219219219219	0\\
0.221221221221221	0\\
0.223223223223223	0\\
0.225225225225225	0\\
0.227227227227227	0\\
0.229229229229229	0\\
0.231231231231231	0\\
0.233233233233233	0\\
0.235235235235235	0\\
0.237237237237237	0\\
0.239239239239239	0\\
0.241241241241241	0\\
0.243243243243243	0\\
0.245245245245245	0\\
0.247247247247247	0\\
0.249249249249249	0\\
0.251251251251251	0\\
0.253253253253253	0\\
0.255255255255255	0\\
0.257257257257257	0\\
0.259259259259259	0\\
0.261261261261261	0\\
0.263263263263263	0\\
0.265265265265265	0\\
0.267267267267267	0\\
0.269269269269269	0\\
0.271271271271271	0\\
0.273273273273273	0\\
0.275275275275275	0\\
0.277277277277277	0\\
0.279279279279279	0\\
0.281281281281281	0\\
0.283283283283283	0\\
0.285285285285285	0\\
0.287287287287287	0\\
0.289289289289289	0\\
0.291291291291291	0\\
0.293293293293293	0\\
0.295295295295295	0\\
0.297297297297297	0\\
0.299299299299299	0\\
0.301301301301301	0\\
0.303303303303303	0\\
0.305305305305305	0\\
0.307307307307307	0\\
0.309309309309309	0\\
0.311311311311311	0\\
0.313313313313313	0\\
0.315315315315315	0\\
0.317317317317317	0\\
0.319319319319319	0\\
0.321321321321321	0\\
0.323323323323323	0\\
0.325325325325325	0\\
0.327327327327327	0\\
0.329329329329329	0\\
0.331331331331331	0\\
0.333333333333333	0\\
0.335335335335335	0\\
0.337337337337337	0\\
0.339339339339339	0\\
0.341341341341341	0\\
0.343343343343343	0\\
0.345345345345345	0\\
0.347347347347347	0\\
0.349349349349349	0\\
0.351351351351351	0\\
0.353353353353353	0\\
0.355355355355355	0\\
0.357357357357357	0\\
0.359359359359359	0\\
0.361361361361361	0\\
0.363363363363363	0\\
0.365365365365365	0\\
0.367367367367367	0\\
0.369369369369369	0\\
0.371371371371371	0\\
0.373373373373373	0\\
0.375375375375375	0\\
0.377377377377377	0\\
0.379379379379379	0\\
0.381381381381381	0\\
0.383383383383383	0\\
0.385385385385385	0\\
0.387387387387387	0\\
0.389389389389389	0\\
0.391391391391391	0\\
0.393393393393393	0\\
0.395395395395395	0\\
0.397397397397397	0\\
0.399399399399399	0\\
0.401401401401401	0\\
0.403403403403403	0\\
0.405405405405405	0\\
0.407407407407407	0\\
0.409409409409409	0\\
0.411411411411411	0\\
0.413413413413413	0\\
0.415415415415415	0\\
0.417417417417417	0\\
0.419419419419419	0\\
0.421421421421421	0\\
0.423423423423423	0\\
0.425425425425425	0\\
0.427427427427427	0\\
0.429429429429429	0\\
0.431431431431431	0\\
0.433433433433433	0\\
0.435435435435435	0\\
0.437437437437437	0\\
0.439439439439439	0\\
0.441441441441441	0\\
0.443443443443443	0\\
0.445445445445445	0\\
0.447447447447447	0\\
0.449449449449449	0\\
0.451451451451451	0\\
0.453453453453453	0\\
0.455455455455455	0\\
0.457457457457457	0\\
0.459459459459459	0\\
0.461461461461461	0\\
0.463463463463463	0\\
0.465465465465465	0\\
0.467467467467467	0\\
0.469469469469469	0\\
0.471471471471471	0\\
0.473473473473473	0\\
0.475475475475475	0\\
0.477477477477477	0\\
0.479479479479479	0\\
0.481481481481481	0\\
0.483483483483483	0\\
0.485485485485485	0\\
0.487487487487487	0\\
0.48948948948949	0\\
0.491491491491491	0\\
0.493493493493493	0\\
0.495495495495495	0\\
0.497497497497497	0\\
0.4994994994995	0\\
0.501501501501502	0\\
0.503503503503503	0\\
0.505505505505506	0\\
0.507507507507508	0\\
0.509509509509509	0\\
0.511511511511512	0\\
0.513513513513513	0\\
0.515515515515516	0\\
0.517517517517518	0\\
0.519519519519519	0\\
0.521521521521522	0\\
0.523523523523523	0\\
0.525525525525526	0\\
0.527527527527528	0\\
0.529529529529529	0\\
0.531531531531532	0\\
0.533533533533533	0\\
0.535535535535536	0\\
0.537537537537538	0\\
0.539539539539539	0\\
0.541541541541542	0\\
0.543543543543544	0\\
0.545545545545546	0\\
0.547547547547548	0\\
0.54954954954955	0\\
0.551551551551552	0\\
0.553553553553554	0\\
0.555555555555556	0\\
0.557557557557558	0\\
0.55955955955956	0\\
0.561561561561562	0\\
0.563563563563564	0\\
0.565565565565566	0\\
0.567567567567568	0\\
0.56956956956957	0\\
0.571571571571572	0\\
0.573573573573574	0\\
0.575575575575576	0\\
0.577577577577578	0\\
0.57957957957958	0\\
0.581581581581582	0\\
0.583583583583584	0\\
0.585585585585586	0\\
0.587587587587588	0\\
0.58958958958959	0\\
0.591591591591592	0\\
0.593593593593594	0\\
0.595595595595596	0\\
0.597597597597598	0\\
0.5995995995996	0\\
0.601601601601602	0\\
0.603603603603604	0\\
0.605605605605606	0\\
0.607607607607608	0\\
0.60960960960961	0\\
0.611611611611612	0\\
0.613613613613614	0\\
0.615615615615616	0\\
0.617617617617618	0\\
0.61961961961962	0\\
0.621621621621622	0\\
0.623623623623624	0\\
0.625625625625626	0\\
0.627627627627628	0\\
0.62962962962963	0\\
0.631631631631632	0\\
0.633633633633634	0\\
0.635635635635636	0\\
0.637637637637638	0\\
0.63963963963964	0\\
0.641641641641642	0\\
0.643643643643644	0\\
0.645645645645646	0\\
0.647647647647648	0\\
0.64964964964965	0\\
0.651651651651652	0\\
0.653653653653654	0\\
0.655655655655656	0\\
0.657657657657658	0\\
0.65965965965966	0\\
0.661661661661662	0\\
0.663663663663664	0\\
0.665665665665666	0\\
0.667667667667668	0\\
0.66966966966967	0\\
0.671671671671672	0\\
0.673673673673674	0\\
0.675675675675676	0\\
0.677677677677678	0\\
0.67967967967968	0\\
0.681681681681682	0\\
0.683683683683684	0\\
0.685685685685686	0\\
0.687687687687688	0\\
0.68968968968969	0\\
0.691691691691692	0\\
0.693693693693694	0\\
0.695695695695696	0\\
0.697697697697698	0\\
0.6996996996997	0\\
0.701701701701702	0\\
0.703703703703704	0\\
0.705705705705706	0\\
0.707707707707708	0\\
0.70970970970971	0\\
0.711711711711712	0\\
0.713713713713714	0\\
0.715715715715716	0\\
0.717717717717718	0\\
0.71971971971972	0\\
0.721721721721722	0\\
0.723723723723724	0\\
0.725725725725726	0\\
0.727727727727728	0\\
0.72972972972973	0\\
0.731731731731732	0\\
0.733733733733734	0\\
0.735735735735736	0\\
0.737737737737738	0\\
0.73973973973974	0\\
0.741741741741742	0\\
0.743743743743744	0\\
0.745745745745746	0\\
0.747747747747748	0\\
0.74974974974975	0\\
0.751751751751752	0\\
0.753753753753754	0\\
0.755755755755756	0\\
0.757757757757758	0\\
0.75975975975976	0\\
0.761761761761762	0\\
0.763763763763764	0\\
0.765765765765766	0\\
0.767767767767768	0\\
0.76976976976977	0\\
0.771771771771772	0\\
0.773773773773774	0\\
0.775775775775776	0\\
0.777777777777778	0\\
0.77977977977978	0\\
0.781781781781782	0\\
0.783783783783784	0\\
0.785785785785786	0\\
0.787787787787788	0\\
0.78978978978979	0\\
0.791791791791792	0\\
0.793793793793794	0\\
0.795795795795796	0\\
0.797797797797798	0\\
0.7997997997998	0\\
0.801801801801802	0\\
0.803803803803804	0\\
0.805805805805806	0\\
0.807807807807808	0\\
0.80980980980981	0\\
0.811811811811812	0\\
0.813813813813814	0\\
0.815815815815816	0\\
0.817817817817818	0\\
0.81981981981982	0\\
0.821821821821822	0\\
0.823823823823824	0\\
0.825825825825826	0\\
0.827827827827828	0\\
0.82982982982983	0\\
0.831831831831832	0\\
0.833833833833834	0\\
0.835835835835836	0\\
0.837837837837838	0\\
0.83983983983984	0\\
0.841841841841842	0\\
0.843843843843844	0\\
0.845845845845846	0\\
0.847847847847848	0\\
0.84984984984985	0\\
0.851851851851852	0\\
0.853853853853854	0\\
0.855855855855856	0\\
0.857857857857858	0\\
0.85985985985986	0\\
0.861861861861862	0\\
0.863863863863864	0\\
0.865865865865866	0\\
0.867867867867868	0\\
0.86986986986987	0\\
0.871871871871872	0\\
0.873873873873874	0\\
0.875875875875876	0\\
0.877877877877878	0\\
0.87987987987988	0\\
0.881881881881882	0\\
0.883883883883884	0\\
0.885885885885886	0\\
0.887887887887888	0\\
0.88988988988989	0\\
0.891891891891892	0\\
0.893893893893894	0\\
0.895895895895896	0\\
0.897897897897898	0\\
0.8998998998999	0\\
0.901901901901902	0\\
0.903903903903904	0\\
0.905905905905906	0\\
0.907907907907908	0\\
0.90990990990991	0\\
0.911911911911912	0\\
0.913913913913914	0\\
0.915915915915916	0\\
0.917917917917918	0\\
0.91991991991992	0\\
0.921921921921922	0\\
0.923923923923924	0\\
0.925925925925926	0\\
0.927927927927928	0\\
0.92992992992993	0\\
0.931931931931932	0\\
0.933933933933934	0\\
0.935935935935936	0\\
0.937937937937938	0\\
0.93993993993994	0\\
0.941941941941942	0\\
0.943943943943944	0\\
0.945945945945946	0\\
0.947947947947948	0\\
0.94994994994995	0\\
0.951951951951952	0\\
0.953953953953954	0\\
0.955955955955956	0\\
0.957957957957958	0\\
0.95995995995996	0\\
0.961961961961962	0\\
0.963963963963964	0\\
0.965965965965966	0\\
0.967967967967968	0\\
0.96996996996997	0\\
0.971971971971972	0\\
0.973973973973974	0\\
0.975975975975976	0\\
0.977977977977978	0\\
0.97997997997998	0\\
0.981981981981982	0\\
0.983983983983984	0\\
0.985985985985986	0\\
0.987987987987988	0\\
0.98998998998999	0\\
0.991991991991992	0\\
0.993993993993994	0\\
0.995995995995996	0\\
0.997997997997998	0\\
1	0\\
};
\addlegendentry{delta approximation $\epsilon = 0.1$}

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/convergence_plot_wall.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=10,
xmax=10000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Degrees of Freedom},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Recovery-based error estimator},
axis background/.style={fill=white},
legend style={legend pos=outer north east}
]
\addplot [color=black, line width=2.0pt, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
96	0.984468607583995\\
280	0.722672788397987\\
936	0.677801046335633\\
3400	0.342444049964667\\
12936	0.0716076034930689\\
50440	0.00994623821947774\\
199176	0.00139957810377115\\
791560	0.000472639695397158\\
};
\addlegendentry{Normal dist. uniform refinement}

\addplot [color=blue, line width=2.0pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
96	nan\\
280	nan\\
936	nan\\
3400	0.349910535960886\\
12936	0.0777341936210129\\
50440	0.011288400132219\\
199176	0.00328571432455104\\
791560	0.000708987565031165\\
};
\addlegendentry{Delta approximation uniform refinement}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
96	0.984468607583995\\
280	0.722672788397987\\
328	0.716874386554599\\
428	0.530434478211742\\
764	0.575942185459491\\
1008	0.510322545464348\\
1180	0.44575848614013\\
1468	0.453930268358024\\
1716	0.382921121703423\\
2164	0.376623323453679\\
2624	0.317290783110153\\
2916	0.303864738982476\\
3276	0.277259738145896\\
3620	0.243488867705991\\
4120	0.210027658605524\\
4588	0.198131564350137\\
5012	0.169409466152457\\
5492	0.179138595962317\\
5948	0.157111910596322\\
6700	0.123722824853757\\
7468	0.107896350506208\\
8384	0.0919309160766483\\
9412	0.0784547716070994\\
10552	0.0683892349430389\\
11720	0.0599156146508136\\
12944	0.052457138150351\\
14456	0.0456692581453639\\
16000	0.039703539401177\\
17592	0.0345773227549038\\
19192	0.030113215308866\\
20744	0.0261331788157839\\
22432	0.022655601074694\\
24392	0.019665978349647\\
27168	0.0169718486324295\\
30472	0.0146437355017668\\
33916	0.0126552652509975\\
37620	0.0109003175415719\\
41412	0.00946306827643839\\
45452	0.00821548259683507\\
50024	0.0071155243341875\\
55340	0.00615949300125901\\
61044	0.00532785673985071\\
66880	0.00460385814116774\\
72980	0.00398104445814088\\
79108	0.00344460992614531\\
85784	0.00297952532998748\\
93428	0.00258130655392868\\
102988	0.00223589552030841\\
115384	0.00192438545878429\\
128092	0.00166418073753273\\
141816	0.0014381902883437\\
156392	0.0012401754834323\\
171584	0.00107250894184484\\
187996	0.00092648073342329\\
206168	0.000799602646198123\\
227420	0.000691327133063177\\
250856	0.000597393636935907\\
275184	0.000516367708352213\\
300284	0.00044620823056076\\
326192	0.000385845480919459\\
354232	0.000334040044521511\\
387592	0.000289815699983325\\
431960	0.00025042339225265\\
481604	0.000216849265334569\\
533452	0.000187707063109883\\
589816	0.000162499352016392\\
648124	0.000140684275893409\\
709740	0.000121717988202961\\
776840	0.000105244815912292\\
851876	9.09377209570394e-05\\
940628	7.86437387791083e-05\\
1034432	6.80522439351264e-05\\
1130708	5.88351070252382e-05\\
1230016	5.08915733671809e-05\\
1335840	4.40230198169006e-05\\
1455032	3.81108161549643e-05\\
};
\addlegendentry{Normal dist. adaptive refinement}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
96	nan\\
280	nan\\
936	nan\\
3400	0.349910535960886\\
3648	0.318311313251477\\
3960	0.276557070027993\\
4304	0.247647112674618\\
4688	0.219089437879954\\
5056	0.191525007191358\\
5472	0.171063334329931\\
5832	0.147627309052345\\
6256	0.130660466441161\\
6852	0.115628994540155\\
7844	0.0978909676619083\\
8828	0.0835013248619878\\
9964	0.0723236331782795\\
11208	0.063835309474765\\
12272	0.0561091330149204\\
13680	0.0490848793095192\\
15184	0.0428695885697652\\
16720	0.0372630041988634\\
18376	0.0323540661890087\\
19984	0.0281406384951777\\
21568	0.0244863972927061\\
23384	0.021238407500091\\
25720	0.0183974593902784\\
29004	0.0157011188629141\\
32304	0.0135787951586465\\
35864	0.0117206058471471\\
39828	0.0100753388520336\\
43716	0.00873496161460716\\
48012	0.00757984768080524\\
53044	0.00656394487458019\\
58788	0.00567814365973748\\
64608	0.00491004294265221\\
70532	0.00424624261426215\\
76668	0.00366932195861335\\
83056	0.00317452471490268\\
90116	0.00274996659108534\\
98808	0.00238110542497442\\
110344	0.00204842582225407\\
122696	0.00177432608917945\\
135800	0.00153284883782905\\
150152	0.00132312464457527\\
164656	0.00114588864468847\\
180836	0.000989678079334982\\
197904	0.000854302942337635\\
217640	0.00073770701962679\\
240584	0.000637890489387743\\
264384	0.000551866987618292\\
289164	0.000476759591449569\\
314768	0.000412111862372395\\
341584	0.000356879471410063\\
372024	0.000309115173125869\\
410368	0.000268099199319705\\
459416	0.00023140432503979\\
510616	0.000200288370056115\\
565128	0.000173441093595974\\
623508	0.000149925957684457\\
683484	0.000129752009983451\\
748272	0.000112192575862374\\
819120	9.6990517777723e-05\\
};
\addlegendentry{Delta approximation adaptive refinement}

\end{axis}

\end{tikzpicture}%

==> Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/convergence_study.tex <==
\begin{tikzpicture}[scale=1]
\begin{loglogaxis}[cycle list name=exotic,
        xlabel = DOFs,
        ylabel = $J(u)$,
	xmin = 250,
	xmax = 13500000,
	ymin = 0.0005,
	ymax = 3,
	legend style={at={(2.1,0.45)},anchor=south east}
    ]
   \addplot [color = red,
             mark = *,
             solid,
             line width = 0.5mm]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/convergence_mesh_barrier_400.txt};
    
    \addlegendentry{$f = 400$ Hz, uniform refinement};

\addplot [color = red,
             dashed,
             line width = 0.25mm]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/convergence_mesh_barrier_400_adaptive_v2.txt};
    
    \addlegendentry{$f = 400$ Hz, adaptive refinement};
    
    \addplot [color = black,
    dashed,
    domain=250:200000,
    line width = 0.5mm] {0.003966089231123};
    
    \addlegendentry{$f = 400$ Hz, $J(u) = 0.00397$};

   \addplot [color = blue,
            mark = *,
             solid,
             line width = 0.5mm]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/convergence_mesh_barrier_1000.txt};
    
    \addlegendentry{$f = 1000$ Hz, uniform refinement};

   \addplot [color = blue,
             dashed,
             line width = 0.25mm]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/convergence_mesh_barrier_1000_adaptive_v2.txt};
    
    \addlegendentry{$f = 1000$ Hz, adaptive refinement};
    
    \addplot [color = green,
    dashed,
    domain=250:1200000,
    line width = 0.5mm] {0.00092696};
    
    \addlegendentry{$f = 1000$ Hz, $J(u) = 0.000927$};
    
\end{loglogaxis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/convergence_study_error.tex <==
\begin{tikzpicture}[scale=1]
\begin{loglogaxis}[cycle list name=exotic,
        xlabel = DOFs,
        ylabel = $H_{1}-$error estimator,
	xmin = 90,
	xmax = 6e6,
	ymin = 6e-3,
	ymax = 1,
	legend style={at={(2.1,0.6)},anchor=south east}
    ]
   \addplot [color = red,
             mark = *,
             solid,
             line width=1.0pt,
             mark size=2pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/convergence_mesh_barrier_400_v2.txt};
    
    \addlegendentry{$f = 400$ Hz, uniform refinement};
    
    \addplot [color = red,
             dashed,
             line width=1.0pt,
             mark size=1.5pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/convergence_mesh_barrier_400_adaptive_v2.txt};
    
    \addlegendentry{$f = 400$ Hz, adaptive refinement};

   \addplot [color = blue,
             mark = *,
             solid,
             line width=1.0pt,
             mark size=2pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/convergence_mesh_barrier_1000_v2.txt};
    
    \addlegendentry{$f = 1000$ Hz, uniform refinement};

   \addplot [color = blue,
             dashed,
             line width=1.0pt,
             mark size=1.5pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/convergence_mesh_barrier_1000_adaptive_v2.txt};
    
    \addlegendentry{$f = 1000$ Hz, adaptive refinement};
    
    
       
    \addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
31623	0.05 \\
94135	0.01 \\
};

    \addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
28184	0.03\\
52481	0.012\\
28184	0.012\\
28184	0.03\\
};


    \addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
354813		0.09 \\
891251  	0.025 \\
};

    \addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
630957	0.08\\
1148154	0.035\\
1148154	0.08\\
630957	0.08\\
};
\node[below, align=center, inner sep=0mm, text=black]
at (axis cs:0.9e6,0.11,0) {$1$};
\node[left, align=right, inner sep=0mm, text=black]
at (axis cs:4.8e6,0.05,0) {$1.41$};   


\node[below, align=center, inner sep=0mm, text=black]
at (axis cs:37000,11e-03,0) {$1$};
\node[left, align=right, inner sep=0mm, text=black]
at (axis cs:22500,1.8e-02,0) {$1.48$};    
    
    
    
\end{loglogaxis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/noise_barrier_tikzpicture.tex <==
\begin{tikzpicture}[scale = 0.9, classical/.style={thick}]
\draw[thick] (6,0.1)--(16,0.1) ;
\draw[thick] (6,0.1)--(6,3) ;
\draw[thick] (6,3)--(16,3) ;
\draw[thick] (16,0.1)--(16,3) ;

\draw[thick , red, line width=2.5pt] (5,0)--(5,3) ;
\draw[thick] (5,0)--(5.2,0) ;
\draw[thick] (5.2,0)--(5.2,3) ;
\draw[thick] (5,3)--(5.2,3) ;

 \node[mark size=2pt,color=black] at (0,1) {\pgfuseplotmark{*}};

\draw [thick,dash dot](-2,0) -- (17,0.0);

\node[] at (3,3) {Sound Barrier};
\node[] at (3,2.4) {$[5,5.2] \times [0,3]$};

\node[] at (0,1.4) {Sound Source};
\node[] at (0,0.6) {(0,1)};
\node[] at (11,1.85) {Protected Area};
\node[] at (11,1.25) {10 $\times$ 10 points};
\node[] at (6.8,0.5) {(6,0.1)};
\node[] at (15.1,0.5) {(16,0.1)};
\node[] at (6.6,2.6) {(6,3)};
\node[] at (15.3,2.6) {(16,3)};

\draw [thick] [->] plot coordinates { (1.6,2.7) (5,2.7)  };


\end{tikzpicture}

==> Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/sound_barrier_PSO_area.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[cycle list name=exotic,
        xlabel = iterations,
        ylabel = $A(u)$,
	xmin = 1,
	xmax = 100,
	ymin = 0.5,
	ymax = 0.6,
	legend style={at={(0.95,0.15)},anchor=south east}
    ]
\addplot[black, solid, smooth, line width=1.0pt, mark=*, mark size=1.0pt]  table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/grad_history_fval_N_5_f_400.txt};
    \addlegendentry{$N$ = 5};   

\addplot[blue, solid, smooth, line width=1.0pt, mark=*, mark size=1.0pt]  table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/grad_history_fval_N_10_f_400.txt};
    \addlegendentry{$N$ = 10};    
       
\addplot[red, solid, smooth, line width=1.0pt, mark=*, mark size=1.0pt]  table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/grad_history_fval_N_15_f_400.txt};
    \addlegendentry{$N$ = 15};   

\addplot[brown, solid, smooth, line width=1.0pt, mark=*, mark size=1.0pt]  table [x expr = \thisrowno{0}, y expr = \thisrowno{2}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/grad_history_fval_N_20_f_400.txt};
    \addlegendentry{$N$ = 20};    
\end{axis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/sound_barrier_PSO_obj.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[cycle list name=exotic,
        xlabel = iterations,
        ylabel = $J(u)$,
	xmin = 1,
	xmax = 100,
	ymin = 0.0005,
	ymax = 0.004,
	legend style={at={(0.85,0.5)},anchor=south east}
    ]

\addplot[black, solid, smooth, line width=1.0pt, mark=*, mark size=1.0pt]  table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/grad_history_fval_N_5_f_400.txt};
    \addlegendentry{$N$ = 5};
  
\addplot[blue, solid, smooth, line width=1.0pt, mark=*, mark size=1.0pt]  table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/grad_history_fval_N_10_f_400.txt};
    \addlegendentry{$N$ = 10};
    
\addplot[red, solid, smooth, line width=1.0pt, mark=*, mark size=1.0pt]  table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/grad_history_fval_N_15_f_400.txt};
    \addlegendentry{$N$ = 15};
  
\addplot[brown, solid, smooth, line width=1.0pt, mark=*, mark size=1.0pt]  table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/grad_history_fval_N_20_f_400.txt};
    \addlegendentry{$N$ = 20}; 
    
\end{axis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/sound_barrier_opt_uniform_adapt_history_comparison.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[cycle list name=exotic,
        xlabel = iterations,
        ylabel = $J(u)$,
	xmin = 1,
	xmax = 160,
	ymin = 0.00001,
	ymax = 0.004,
	legend style={at={(0.85,0.5)},anchor=south east}
    ]

\addplot[black, solid, smooth, line width=1.0pt, mark=*, mark size=1.0pt]  table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/n_20_uniform_history.txt};
    \addlegendentry{uniform};
  
\addplot[blue, solid, smooth, line width=1.0pt, mark=*, mark size=1.0pt]  table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/n_20_adapt_history.txt};
    \addlegendentry{adaptive};

    
\end{axis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/wall_example_domain_measurement_points.tikz <==
\begin{tikzpicture}[classical/.style={thick, ->,>=stealth}]
\begin{axis}
[
 xscale = 1.5,
 yscale = 2.25,
 axis y line = none,
 axis x line = none,
 xmin = -15,
 xmax = 27,
 ymin = -25.1,
 ymax = 25.1,
]
\draw[classical] (-30,0) -- (27,0);
%\node[left] at (5.1 + 20*0.7 - 6, 20*0.7*0.7) {$R$};
\node[left] at (5.1 + 20*0.7 + 5, 20*0.7*0.7 + 2) {$\Sigma$};
\node at (-15, -1.1) {$\Gamma_0$} 
\draw[classical] (0, 0) -- (0,25);
\draw[fill=red!100] (0,1) circle (0.2);
\draw (5,0) -- (5.2,0) -- (5.2,3) -- (5, 3) -- (5, 0);
\draw[fill=green!20] (6,0.1) -- (16,0.1) -- (16,3) -- (6, 3) -- (6, 0.1);
\node[left] at (-1, 2.5) {source};
\node[left] at (15.5, 1.5) {quiet zone};
\node[left] at (-1, 1) {$(0, 1)$};
\node[left] at (1, -1) {$0$};
\node[left] at (5.5, -1.1) {$5$};
\node[left] at (7, -1.1) {$6$};
\node[left] at (18, -1.1) {$16$};
\node at (26, -1.1) {$x$};
\node at (-1.1, 23.1) {$y$};
\node at (3.5, 1.5) {$3$};
\draw[dashed] (25, 0) arc (0:180:20);
%\draw[classical] (5.1, 0) -- (5.1 + 20*0.7, 20*0.7);
\draw[stealth-stealth] (4.5, 0) -- (4.5, 3);
\draw[->, >=stealth] (4, 3.5) -- (5, 3.5);
\draw[->, >=stealth] (6.2, 3.5) -- (5.2, 3.5);
\draw (5, 3.3) -- (5, 3.7);
\draw (5.2, 3.3) -- (5.2, 3.7);
\node at (5, 4.5) {$0.2$};
\end{axis}
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Sound_barrier/shapes_comparison.tex <==
\begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style = {group size = 4 by 1, horizontal sep = 25pt}, width = 6.0cm, height = 5.0cm]
% \begin{axis}[cycle list name=exotic,
%     width=0.4\textwidth,
%     height=0.8\textwidth,
% 	xmin = 4.9,
% 	xmax = 5.2,
% 	ymin = 0,
% 	ymax = 3.0,
% 	xtick = {5, 5.2},
% 	%xticklabels = {},
% 	ytick  = {0, 0.5, 1, 1.5, 2, 2.5, 3},
% 	%yticklabels  = {},
%      legend style={at={(2.25,0.75)},anchor=south east}
%     ]
    \nextgroupplot[ title = {a) $N = 5$}, 
            legend style = {
            column sep = 10pt, legend columns = 2,
            legend to name = grouplegend1},
             width=0.25\textwidth,
             height=0.5\textwidth,
	         xmin = 4.85,
	         xmax = 5.2,
        	ymin = 0,
	        ymax = 3.0,
	        xtick = {5, 5.2},
        	ytick  = {0, 0.5, 1, 1.5, 2, 2.5, 3},
	]    
% IGABEM shape  IGABEM shape
  \addplot [color=brown,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_GIFT_FD_N_5.txt};
    
    \addlegendentry{\textcolor{black} {Shape - present study}};
    
    
    \addplot [color=brown,
              dotted,
              line width=2.0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_GIFT_FD_N_5.txt};
    
    \addlegendentry{\textcolor{black} {Control polygon - present study}};
    
    \addplot [color=black,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_Mostafa.txt};
    
    \addlegendentry{\textcolor{black} {Shape from \cite{MOSTAFASHAABAN2020156}}};
    
    \addplot [color = black,
              dotted,
              line width=2.0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_Mostafa.txt};
    
    \addlegendentry{\textcolor{black} {Control polygon from \cite{MOSTAFASHAABAN2020156}}};
    
    
  % REFERENCE SHAPE
    \addplot [color=red,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_Chen.txt};
    
    \addlegendentry{\textcolor{black} {Shape from \cite{CHEN2018507}}};
    
    \addplot [color=red,
              dotted,
              line width=2.0pt,
              mark=square,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_Chen.txt};
    
    \addlegendentry{\textcolor{black} {Control polygon from \cite{CHEN2018507}}};
    
    
    %\addplot [color=blue,
             % solid,
             % smooth,
            %  line width=2.0pt]
    %table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_GIFT.txt};
    
    %\addlegendentry{Shape - GIFT - PSO};
    
    %\addplot [color=blue,
      %        dotted,
      %        line width=2.0pt,
       %       mark=*,
       %       mark options={solid}]
    %table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_GIFT.txt};
    
    
    %\addlegendentry{Control polygon - GIFT - PSO};
    
  
 

      \addplot [color=black,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_Mostafa.txt};
    
    \nextgroupplot[ title = {b) $N = 10$}, 
            legend style = {
            column sep = 10pt, legend columns = 2,
            legend to name = grouplegend2},
             width=0.25\textwidth,
             height=0.5\textwidth,
	         xmin = 4.85,
	         xmax = 5.2,
        	ymin = 0,
	        ymax = 3.0,
	        xtick = {5, 5.2},
        	ytick  = {0, 0.5, 1, 1.5, 2, 2.5, 3},
	]    
% IGABEM shape  IGABEM shape

  \addplot [color=black,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_Mostafa_N_10.txt};
    
    %\addlegendentry{Shape from \cite{MOSTAFASHAABAN2020156}};
    
    \addplot [color = black,
              dotted,
              line width=2.0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_Mostafa_N_10.txt};
    
    %\addlegendentry{Control polygon from \cite{MOSTAFASHAABAN2020156}};
    
    
  % REFERENCE SHAPE
    \addplot [color=red,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_Chen_N_10.txt};
    
    %\addlegendentry{Shape from \cite{CHEN2018507}};
    
    \addplot [color=red,
              dotted,
              line width=2.0pt,
              mark=square,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_Chen_N_10.txt};
    
    %\addlegendentry{Control polygon from \cite{CHEN2018507}};
    
    
    %\addplot [color=blue,
             % solid,
             % smooth,
             % line width=2.0pt]
    %table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_GIFT_N_10.txt};
    
    %\addlegendentry{Shape - GIFT - PSO};
    
    %\addplot [color=blue,
              %dotted,
              %line width=2.0pt,
             % mark=*,
            %  mark options={solid}]
    %table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_GIFT_N_10.txt};
    
    %\addlegendentry{Control polygon - GIFT - PSO};
    
        \addplot [color=brown,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_GIFT_FD_N_10.txt};
    
    %\addlegendentry{Shape - GIFT};
    
    
    \addplot [color=brown,
              dotted,
              line width=2.0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_GIFT_FD_N_10.txt};
    
    %\addlegendentry{Control polygon - GIFT};
    
        \nextgroupplot[ title = {c) $N = 15$}, 
            legend style = {
            column sep = 10pt, legend columns = 2,
            legend to name = grouplegend3},
             width=0.25\textwidth,
             height=0.5\textwidth,
	         xmin = 4.85,
	         xmax = 5.2,
        	ymin = 0,
	        ymax = 3.0,
	        xtick = {5, 5.2},
        	ytick  = {0, 0.5, 1, 1.5, 2, 2.5, 3},
	]    
% IGABEM shape  IGABEM shape

    \addplot [color=black,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_Mostafa_N_15.txt};
    
    %\addlegendentry{Shape from \cite{MOSTAFASHAABAN2020156}};
    
    \addplot [color = black,
              dotted,
              line width=2.0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_Mostafa_N_15.txt};
    
    %\addlegendentry{Control polygon from \cite{MOSTAFASHAABAN2020156}};
    
    
  % REFERENCE SHAPE
    \addplot [color=red,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_Chen_N_15.txt};
    
    %\addlegendentry{Shape from \cite{CHEN2018507}};
    
    \addplot [color=red,
              dotted,
              line width=2.0pt,
              mark=square,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_Chen_N_15.txt};
    
    %\addlegendentry{Control polygon from \cite{CHEN2018507}};
    
    
    %\addplot [color=blue,
              %solid,
          %    %smooth,
              %line width=2.0pt]
    %table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_GIFT_N_15.txt};
    
    %\addlegendentry{Shape - GIFT - PSO};
    
    %\addplot [color=blue,
              %dotted,
              %line width=2.0pt,
              %mark=*,
              %mark options={solid}]
    %table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_GIFT_N_15.txt};
    
    %\addlegendentry{Control polygon - GIFT - PSO};
    
        \addlegendentry{Control polygon - GIFT};
        \addplot [color=brown,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_GIFT_FD_N_15.txt};
    
    %\addlegendentry{Shape - GIFT - grad};
    
    
    \addplot [color=brown,
              dotted,
              line width=2.0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_GIFT_FD_N_15.txt};
    
    %\addlegendentry{Control polygon - GIFT - grad};
    
        \nextgroupplot[ title = {d) $N = 20$}, 
            legend style = {
            column sep = 10pt, legend columns = 2,
            legend to name = grouplegend4},
             width=0.25\textwidth,
             height=0.5\textwidth,
	         xmin = 4.85,
	         xmax = 5.2,
        	ymin = 0,
	        ymax = 3.0,
	        xtick = {5, 5.2},
        	ytick  = {0, 0.5, 1, 1.5, 2, 2.5, 3},
	]    
% IGABEM shape  IGABEM shape

  \addplot [color=black,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_Mostafa_N_20.txt};
    
    %\addlegendentry{Shape from \cite{MOSTAFASHAABAN2020156}};
    
    \addplot [color = black,
              dotted,
              line width=2.0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_Mostafa_N_20.txt};
    
    %\addlegendentry{Control polygon from \cite{MOSTAFASHAABAN2020156}};
    
    
  % REFERENCE SHAPE
    \addplot [color=red,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_Chen_N_20.txt};
    
    %\addlegendentry{Shape from \cite{CHEN2018507}};
    
    \addplot [color=red,
              dotted,
              line width=2.0pt,
              mark=square,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_Chen_N_20.txt};
    
    %\addlegendentry{Control polygon from \cite{CHEN2018507}};
    
    
    %\addplot [color=blue,
              %solid,
              %smooth,
             % line width=2.0pt]
    %table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_GIFT_N_20.txt};
    
    %\addlegendentry{Shape - GIFT - PSO};
    
    %\addplot [color=blue,
             % dotted,
            %  line width=2.0pt,
           %   mark=*,
           %   mark options={solid}]
    %table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_GIFT_N_20.txt};
    
   % \addlegendentry{Control polygon - GIFT - PSO};
    
        \addplot [color=brown,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_GIFT_FD_N_20.txt};
    
    %\addlegendentry{Shape - GIFT};
    
    
    \addplot [color=brown,
              dotted,
              line width=2.0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_GIFT_FD_N_20.txt};
    
   % \addlegendentry{Control polygon - GIFT};
    
% \end{axis}
\end{groupplot}
    \node at ($(group c2r1.center)!0.5!(group c3r1.center) + (0,-4.9cm)$) {\ref{grouplegend1}}; 
\end{tikzpicture}

==> Sections/Shape-optimization-examples/Sound_barrier/uniform_vs_adaptive_shape.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[cycle list name=exotic,
    width=0.4\textwidth,
    height=0.8\textwidth,
	xmin = 4.8,
	xmax = 5.2,
	ymin = 0,
	ymax = 3.0,
	xtick = {5, 5.2},
	%xticklabels = {},
	ytick  = {0, 0.5, 1, 1.5, 2, 2.5, 3},
	%yticklabels  = {},
     legend style={at={(2.9,0.5)},anchor=south east}
    ]
   
   
   
    
    \addplot [color=blue,
              solid,
              smooth,
             line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/opt_GRAD_GIFT_result_shape_uniform_n_10.txt};
    
    \addlegendentry{Shape - uniform refinement};
    
    \addplot [color=blue,
              dotted,
              line width=2.0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_GIFT_FD_N_10.txt};
    
    
    \addlegendentry{Control polygon - uniform refinement};
    
    \addplot [color=brown,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/opt_GRAD_GIFT_result_shape_adapt_n_10.txt};
    
    \addlegendentry{\textcolor{black} {Shape - adaptive refinement}};
    
    
    \addplot [color=brown,
              dotted,
              line width=2.0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_GIFT_FD_N_10_adapt.txt};
    
    \addlegendentry{\textcolor{black} {Control polygon - adaptive refinement}};
    
    
    \addplot [color=black,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_Mostafa_N_10.txt};
    
    \addlegendentry{\textcolor{black} {Shape from \cite{MOSTAFASHAABAN2020156}}};
    
    \addplot [color = black,
              dotted,
              line width=2.0pt,
              mark=*,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_Mostafa_N_10.txt};
    
    \addlegendentry{\textcolor{black} {Control polygon from \cite{MOSTAFASHAABAN2020156}}};
    
    
  % REFERENCE SHAPE
    \addplot [color=red,
              solid,
              smooth,
              line width=2.0pt]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/shape_Chen_N_10.txt};
    
    \addlegendentry{\textcolor{black} {Shape from \cite{CHEN2018507}}};
    
    \addplot [color=red,
              dotted,
              line width=2.0pt,
              mark=square,
              mark options={solid}]
    table [x expr = \thisrowno{0}, y expr = \thisrowno{1}] {Sections/Shape-optimization-examples/Sound_barrier/Sound_barrier_Figures/cpt_Chen_N_10.txt};
    
    \addlegendentry{\textcolor{black} {Control polygon from \cite{CHEN2018507}}};
    
   
 
  
    
   % \addlegendentry{Control polygon - GIFT};
    
\end{axis}
\end{tikzpicture}
